Mesochronic classification of trajectories in incompressible 3D vector fields over finite times

The mesochronic velocity is the average of the velocity field along trajectories generated by the same velocity field over a time interval of finite duration. In this paper we classify initial conditions of trajectories evolving in incompressible vector fields according to the character of motion of material around the trajectory. In particular, we provide calculations that can be used to determine the number of expanding directions and the presence of rotation from the characteristic polynomial of the Jacobian matrix of mesochronic velocity. In doing so, we show that (a) the mesochronic velocity can be used to characterize dynamical deformation of three-dimensional volumes, (b) the resulting mesochronic analysis is a finite-time extension of the Okubo--Weiss--Chong analysis of incompressible velocity fields, (c) the two-dimensional mesochronic analysis from Mezic et al. \emph{A New Mixing Diagnostic and Gulf Oil Spill Movement}, Science 330, (2010), 486-489, extends to three-dimensional state spaces. Theoretical considerations are further supported by numerical computations performed for a dynamical system arising in fluid mechanics, the unsteady Arnold--Beltrami--Childress (ABC) flow.

==> img/tikz/ABC-steady-T-00_0-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
point meta min=0.50,
point meta max=9.50,
axis on top,
unbounded coords=jump,
xmin=0.00,
xmax=1.00,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=1.00,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={samples=9,
width=12pt,
ytick={1,2,3,4,5,6,7,8,9},
yticklabel style={align=center,font=\footnotesize},
yticklabels={
{$[- + +]$ saddle},
{$[- + +]$ saddle/shear},
{$[- + +]$ helix},
{$0$ saddle},
{$0$ reflection},
{$0$ helix},
{$[- - +]$ saddle},
{$[- - +]$ saddle/shear},
{$[- - +]$ helix}
}},
colorbar sampled={
  surf,
  colormap access=direct,
  shader=flat corner,
  samples=\pgfplotscolormapsizeof
  {\pgfkeysvalueof{/pgfplots/colormap name}}+1,
},
colormap={mymap}{[1pt] rgb(0pt)=(1,0.2,0.2); rgb(1pt)=(1,0.823529,0.2); rgb(2pt)=(1,0.423529,0.2); rgb(3pt)=(0.105882,0.431373,0.0862745); rgb(4pt)=(0.388235,0.513725,0.6); rgb(5pt)=(0.243137,1,0.2); rgb(6pt)=(0.243137,0.2,1); rgb(7pt)=(0.580392,0.2,1); rgb(8pt)=(1,0.2,0.796078)},
colorbar
]

\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-00_0-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-01_0-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.00,
point meta max=2.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-01_0-ftle-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-01_0-heclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-01_0-heclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-01_0-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-01_0-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-01_0-hyper.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.00,
point meta max=1.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-01_0-hyper-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-05_0-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.00,
point meta max=2.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-05_0-ftle-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-05_0-heclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-05_0-heclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-05_0-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-05_0-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-05_0-hyper.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.00,
point meta max=1.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-05_0-hyper-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-10_0-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.00,
point meta max=2.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-10_0-ftle-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-10_0-heclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-10_0-heclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-10_0-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-10_0-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-10_0-hyper.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.00,
point meta max=1.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-10_0-hyper-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-50_0-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.00,
point meta max=2.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-50_0-ftle-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-50_0-heclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-50_0-heclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-50_0-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-50_0-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-50_0-hyper.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.00,
point meta max=1.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-steady-T-50_0-hyper-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-steady-T-50_0-hyperdist.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=48.5mm, height=30mm,
xmin=-2.00,
xmax=1.00,
xlabel={$\log_{10}(h)$},
ymin=0.00,
ymax=8000.00,
ylabel={$\#$ of points},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none,font=\footnotesize},
colorbar style={width=5pt}
]
\addplot [color=black!36!blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
-2.02	128.00\\
-1.99	116.00\\
-1.96	138.00\\
-1.93	135.00\\
-1.90	185.00\\
-1.87	208.00\\
-1.84	204.00\\
-1.81	214.00\\
-1.78	225.00\\
-1.75	213.00\\
-1.72	235.00\\
-1.69	245.00\\
-1.66	276.00\\
-1.63	285.00\\
-1.60	299.00\\
-1.57	369.00\\
-1.54	382.00\\
-1.51	386.00\\
-1.48	539.00\\
-1.45	445.00\\
-1.42	505.00\\
-1.40	505.00\\
-1.36	596.00\\
-1.33	626.00\\
-1.30	682.00\\
-1.27	733.00\\
-1.24	744.00\\
-1.21	808.00\\
-1.18	829.00\\
-1.15	901.00\\
-1.12	974.00\\
-1.09	1083.00\\
-1.06	1138.00\\
-1.03	1259.00\\
-1.00	1222.00\\
-0.97	1374.00\\
-0.94	1528.00\\
-0.91	1585.00\\
-0.88	1722.00\\
-0.85	1893.00\\
-0.82	1957.00\\
-0.79	2303.00\\
-0.76	2374.00\\
-0.73	3040.00\\
-0.70	2303.00\\
-0.67	2506.00\\
-0.65	2528.00\\
-0.61	2843.00\\
-0.58	3037.00\\
-0.55	3295.00\\
-0.52	3913.00\\
-0.49	3115.00\\
-0.46	3135.00\\
-0.44	3288.00\\
-0.40	3501.00\\
-0.37	3678.00\\
-0.34	3769.00\\
-0.31	4029.00\\
-0.28	4266.00\\
-0.25	3762.00\\
-0.23	3052.00\\
-0.19	3056.00\\
-0.16	3274.00\\
-0.13	3395.00\\
-0.10	3237.00\\
-0.07	2567.00\\
-0.04	2621.00\\
-0.01	2777.00\\
0.02	2736.00\\
0.05	2874.00\\
0.08	2966.00\\
0.10	2931.00\\
0.14	3066.00\\
0.17	3357.00\\
0.20	3697.00\\
0.23	2894.00\\
0.26	2647.00\\
0.29	2442.00\\
0.31	2211.00\\
0.35	2036.00\\
0.38	1821.00\\
0.41	1685.00\\
0.44	1392.00\\
0.47	1326.00\\
0.50	1105.00\\
0.52	897.00\\
0.56	820.00\\
0.59	696.00\\
0.62	511.00\\
0.65	382.00\\
0.68	351.00\\
0.71	288.00\\
0.74	181.00\\
0.77	142.00\\
0.80	105.00\\
0.83	78.00\\
0.85	43.00\\
0.89	19.00\\
0.92	16.00\\
0.95	12.00\\
0.98	17.00\\
1.01	2.00\\
};
\addlegendentry{T=1.00};

\addplot [color=black!36!red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
-2.03	159.00\\
-2.00	181.00\\
-1.97	177.00\\
-1.94	205.00\\
-1.91	210.00\\
-1.88	237.00\\
-1.85	235.00\\
-1.82	257.00\\
-1.79	284.00\\
-1.76	283.00\\
-1.73	331.00\\
-1.70	333.00\\
-1.67	338.00\\
-1.64	374.00\\
-1.60	440.00\\
-1.58	504.00\\
-1.55	464.00\\
-1.52	522.00\\
-1.49	585.00\\
-1.46	576.00\\
-1.43	601.00\\
-1.40	665.00\\
-1.37	801.00\\
-1.34	840.00\\
-1.31	880.00\\
-1.28	867.00\\
-1.25	984.00\\
-1.22	990.00\\
-1.19	1069.00\\
-1.16	1104.00\\
-1.13	1185.00\\
-1.10	1322.00\\
-1.07	1365.00\\
-1.04	1364.00\\
-1.01	1534.00\\
-0.98	1624.00\\
-0.95	1722.00\\
-0.92	1917.00\\
-0.89	1894.00\\
-0.86	2147.00\\
-0.83	2233.00\\
-0.80	2448.00\\
-0.77	2619.00\\
-0.74	2667.00\\
-0.71	2954.00\\
-0.68	3200.00\\
-0.65	2719.00\\
-0.62	2594.00\\
-0.59	2700.00\\
-0.56	2880.00\\
-0.53	3345.00\\
-0.50	3495.00\\
-0.47	3735.00\\
-0.44	3856.00\\
-0.41	4127.00\\
-0.38	4343.00\\
-0.35	4176.00\\
-0.32	4270.00\\
-0.29	4239.00\\
-0.26	4431.00\\
-0.23	4354.00\\
-0.20	4242.00\\
-0.17	4424.00\\
-0.14	4153.00\\
-0.11	4006.00\\
-0.08	3987.00\\
-0.05	4269.00\\
-0.02	4239.00\\
0.01	3680.00\\
0.04	3361.00\\
0.07	3126.00\\
0.10	2816.00\\
0.13	2565.00\\
0.16	2276.00\\
0.19	1996.00\\
0.22	1376.00\\
0.25	989.00\\
0.28	796.00\\
0.31	623.00\\
0.34	522.00\\
0.37	378.00\\
0.40	265.00\\
0.43	213.00\\
0.46	197.00\\
0.49	141.00\\
0.52	110.00\\
0.55	67.00\\
0.58	32.00\\
0.61	15.00\\
0.64	4.00\\
0.67	2.00\\
0.70	0.00\\
0.73	1.00\\
};
\addlegendentry{T=5.00};

\addplot [color=black!36!blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
-2.02	171.00\\
-1.99	169.00\\
-1.96	179.00\\
-1.93	192.00\\
-1.90	203.00\\
-1.87	232.00\\
-1.84	261.00\\
-1.81	259.00\\
-1.78	275.00\\
-1.75	299.00\\
-1.72	318.00\\
-1.69	320.00\\
-1.66	344.00\\
-1.63	352.00\\
-1.60	394.00\\
-1.57	473.00\\
-1.54	492.00\\
-1.51	481.00\\
-1.48	539.00\\
-1.45	532.00\\
-1.42	616.00\\
-1.39	682.00\\
-1.36	731.00\\
-1.33	695.00\\
-1.30	790.00\\
-1.27	839.00\\
-1.24	827.00\\
-1.21	900.00\\
-1.18	968.00\\
-1.15	1103.00\\
-1.12	1070.00\\
-1.09	1116.00\\
-1.06	1239.00\\
-1.03	1363.00\\
-1.00	1386.00\\
-0.97	1510.00\\
-0.94	1569.00\\
-0.91	1784.00\\
-0.88	1910.00\\
-0.85	1947.00\\
-0.82	2009.00\\
-0.79	2256.00\\
-0.76	2356.00\\
-0.73	2448.00\\
-0.70	2648.00\\
-0.67	2732.00\\
-0.65	2943.00\\
-0.61	3206.00\\
-0.58	3402.00\\
-0.55	3723.00\\
-0.52	4110.00\\
-0.49	4251.00\\
-0.46	4424.00\\
-0.44	4632.00\\
-0.40	4869.00\\
-0.37	5107.00\\
-0.34	5276.00\\
-0.31	5472.00\\
-0.28	5828.00\\
-0.25	6016.00\\
-0.22	5031.00\\
-0.19	4080.00\\
-0.16	3975.00\\
-0.13	3872.00\\
-0.10	3995.00\\
-0.07	3946.00\\
-0.04	4048.00\\
-0.01	3906.00\\
0.02	3524.00\\
0.05	2723.00\\
0.08	2464.00\\
0.10	1983.00\\
0.14	1724.00\\
0.17	1392.00\\
0.20	1122.00\\
0.23	841.00\\
0.26	582.00\\
0.29	450.00\\
0.31	338.00\\
0.35	228.00\\
0.38	130.00\\
0.41	61.00\\
0.44	44.00\\
0.47	21.00\\
0.50	13.00\\
0.53	7.00\\
0.56	4.00\\
0.59	1.00\\
0.62	0.00\\
0.65	0.00\\
0.68	1.00\\
};
\addlegendentry{T=10.00};

\addplot [color=black!36!red,solid,line width=2.0pt]
  table[row sep=crcr]{%
-2.02	166.00\\
-1.99	186.00\\
-1.96	188.00\\
-1.94	188.00\\
-1.90	230.00\\
-1.87	237.00\\
-1.84	246.00\\
-1.81	289.00\\
-1.78	282.00\\
-1.75	323.00\\
-1.73	320.00\\
-1.69	373.00\\
-1.66	402.00\\
-1.63	403.00\\
-1.60	466.00\\
-1.57	502.00\\
-1.54	474.00\\
-1.52	570.00\\
-1.48	584.00\\
-1.45	624.00\\
-1.42	735.00\\
-1.40	782.00\\
-1.36	836.00\\
-1.33	844.00\\
-1.30	906.00\\
-1.27	974.00\\
-1.24	1041.00\\
-1.21	1151.00\\
-1.19	1216.00\\
-1.15	1309.00\\
-1.12	1496.00\\
-1.09	1515.00\\
-1.06	1699.00\\
-1.03	1868.00\\
-1.00	2005.00\\
-0.98	2346.00\\
-0.94	2492.00\\
-0.91	2571.00\\
-0.88	2724.00\\
-0.85	2916.00\\
-0.82	3047.00\\
-0.79	3047.00\\
-0.77	3410.00\\
-0.73	3286.00\\
-0.70	3453.00\\
-0.67	3556.00\\
-0.65	3835.00\\
-0.61	3992.00\\
-0.58	4216.00\\
-0.55	4564.00\\
-0.52	4681.00\\
-0.49	4918.00\\
-0.46	5138.00\\
-0.44	5094.00\\
-0.40	5022.00\\
-0.37	4408.00\\
-0.34	3900.00\\
-0.31	3113.00\\
-0.28	2002.00\\
-0.25	1812.00\\
-0.23	1693.00\\
-0.19	1759.00\\
-0.16	1839.00\\
-0.13	2021.00\\
-0.10	2135.00\\
-0.07	2501.00\\
-0.04	2636.00\\
-0.02	3048.00\\
0.02	3499.00\\
0.05	3475.00\\
0.08	3655.00\\
0.10	3408.00\\
0.14	3110.00\\
0.17	2684.00\\
0.19	2003.00\\
0.23	1378.00\\
0.26	838.00\\
0.29	496.00\\
0.31	263.00\\
0.35	136.00\\
0.38	57.00\\
0.40	16.00\\
0.44	12.00\\
};
\addlegendentry{T=50.00};

\addplot [color=black,dotted,forget plot,line width=1.0pt]
  table[row sep=crcr]{%
-0.30	0.00\\
-0.30	8000.00\\
};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-00_5-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.00,
point meta max=2.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-00_5-ftle-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-00_5-heclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-00_5-heclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-00_5-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-00_5-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-00_5-hyper.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.00,
point meta max=1.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-00_5-hyper-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-01_0-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.00,
point meta max=2.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-01_0-ftle-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-01_0-heclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-01_0-heclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-01_0-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-01_0-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-01_0-hyper.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.00,
point meta max=1.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-01_0-hyper-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-05_0-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.00,
point meta max=2.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-05_0-ftle-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-05_0-heclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-05_0-heclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-05_0-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-05_0-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-05_0-hyper.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.00,
point meta max=1.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-05_0-hyper-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-10_0-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.00,
point meta max=2.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-10_0-ftle-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-10_0-heclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-10_0-heclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-10_0-hyclass.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-10_0-hyclass-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-10_0-hyper.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=-2.00,
point meta max=1.00,
axis on top,
xmin=-0.00,
xmax=1.00,
xtick={0.00,0.50,1.00},
xticklabels={{$0$},{$\pi$},{$2\pi$}},
tick align=outside,
ymin=-0.00,
ymax=1.00,
ytick={0.00,0.50,1.00},
yticklabels={{$0$},{$\pi$},{$2\pi$}},
axis background/.style={fill=white},
colorbar style={width=5pt},
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/ABC-unsteady-T-10_0-hyper-1.png};
\end{axis}
\end{tikzpicture}%

==> img/tikz/ABC-unsteady-T-10_0-hyperdist.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=48.5mm, height=30mm,
xmin=-2.00,
xmax=1.00,
xlabel={$\log_{10}(h)$},
ymin=0.00,
ymax=10000.00,
ylabel={$\#$ of points},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none,font=\footnotesize},
colorbar style={width=5pt}
]
\addplot [color=black!36!blue,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.21	157.00\\
0.22	1247.00\\
0.23	2586.00\\
0.24	2829.00\\
0.26	2861.00\\
0.27	2902.00\\
0.28	3016.00\\
0.29	3010.00\\
0.29	3090.00\\
0.30	3099.00\\
0.32	3156.00\\
0.32	3195.00\\
0.33	3234.00\\
0.34	3276.00\\
0.35	3285.00\\
0.36	3299.00\\
0.38	3337.00\\
0.39	3369.00\\
0.40	3336.00\\
0.41	3359.00\\
0.42	3375.00\\
0.42	3370.00\\
0.43	3290.00\\
0.44	3393.00\\
0.45	3370.00\\
0.46	3258.00\\
0.47	3360.00\\
0.48	3259.00\\
0.49	3346.00\\
0.51	3225.00\\
0.52	3376.00\\
0.53	3312.00\\
0.54	3414.00\\
0.55	3623.00\\
0.56	3294.00\\
0.56	3225.00\\
0.57	3048.00\\
0.58	2948.00\\
0.59	3041.00\\
0.60	3225.00\\
0.61	2875.00\\
0.62	2559.00\\
0.64	2323.00\\
0.65	2197.00\\
0.66	1940.00\\
0.67	1914.00\\
0.68	1779.00\\
0.69	1627.00\\
0.69	1544.00\\
0.70	1430.00\\
0.71	1412.00\\
0.72	1169.00\\
0.73	1265.00\\
0.74	1069.00\\
0.76	1047.00\\
0.77	931.00\\
0.78	903.00\\
0.78	828.00\\
0.79	755.00\\
0.80	689.00\\
0.81	577.00\\
0.82	683.00\\
0.83	532.00\\
0.84	489.00\\
0.85	418.00\\
0.86	383.00\\
0.88	386.00\\
0.89	378.00\\
0.90	302.00\\
0.91	247.00\\
0.92	243.00\\
0.92	232.00\\
0.93	190.00\\
0.94	163.00\\
0.95	171.00\\
0.96	128.00\\
0.97	130.00\\
0.98	101.00\\
0.99	99.00\\
1.00	71.00\\
};
\addlegendentry{T=0.50};

\addplot [color=black!36!red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
-2.02	91.00\\
-1.99	109.00\\
-1.96	114.00\\
-1.94	126.00\\
-1.90	135.00\\
-1.87	157.00\\
-1.84	169.00\\
-1.81	155.00\\
-1.78	161.00\\
-1.75	172.00\\
-1.72	195.00\\
-1.69	228.00\\
-1.66	183.00\\
-1.63	228.00\\
-1.60	252.00\\
-1.57	252.00\\
-1.54	284.00\\
-1.51	325.00\\
-1.48	370.00\\
-1.45	371.00\\
-1.42	400.00\\
-1.40	394.00\\
-1.36	381.00\\
-1.33	483.00\\
-1.30	527.00\\
-1.27	592.00\\
-1.24	593.00\\
-1.21	631.00\\
-1.19	646.00\\
-1.15	728.00\\
-1.12	807.00\\
-1.09	833.00\\
-1.06	865.00\\
-1.03	973.00\\
-1.00	1041.00\\
-0.98	1098.00\\
-0.94	1221.00\\
-0.91	1290.00\\
-0.88	1346.00\\
-0.85	1480.00\\
-0.82	1667.00\\
-0.79	1583.00\\
-0.77	1934.00\\
-0.73	2031.00\\
-0.70	2153.00\\
-0.67	2406.00\\
-0.65	2651.00\\
-0.61	2964.00\\
-0.58	3099.00\\
-0.55	3401.00\\
-0.52	3976.00\\
-0.49	4191.00\\
-0.46	3348.00\\
-0.44	3582.00\\
-0.40	3873.00\\
-0.37	4481.00\\
-0.34	4496.00\\
-0.31	3844.00\\
-0.28	3904.00\\
-0.25	4114.00\\
-0.23	4248.00\\
-0.19	4487.00\\
-0.16	4639.00\\
-0.13	3049.00\\
-0.10	3161.00\\
-0.07	3387.00\\
-0.04	3474.00\\
-0.02	2985.00\\
0.02	2498.00\\
0.05	2629.00\\
0.08	2612.00\\
0.10	2718.00\\
0.14	2692.00\\
0.17	2821.00\\
0.20	2789.00\\
0.23	2867.00\\
0.26	3199.00\\
0.29	3073.00\\
0.31	2488.00\\
0.35	2239.00\\
0.38	1930.00\\
0.41	1753.00\\
0.44	1552.00\\
0.47	1317.00\\
0.50	1153.00\\
0.52	993.00\\
0.56	844.00\\
0.59	737.00\\
0.62	510.00\\
0.65	454.00\\
0.68	363.00\\
0.71	257.00\\
0.73	200.00\\
0.77	155.00\\
0.80	94.00\\
0.83	81.00\\
0.85	28.00\\
0.89	23.00\\
0.92	19.00\\
0.94	14.00\\
0.98	11.00\\
1.01	1.00\\
};
\addlegendentry{T=1.00};

\addplot [color=black!36!blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
-2.03	35.00\\
-2.00	33.00\\
-1.97	36.00\\
-1.94	53.00\\
-1.91	44.00\\
-1.88	58.00\\
-1.84	57.00\\
-1.82	51.00\\
-1.79	69.00\\
-1.76	68.00\\
-1.73	71.00\\
-1.70	96.00\\
-1.67	79.00\\
-1.64	76.00\\
-1.60	124.00\\
-1.57	105.00\\
-1.55	101.00\\
-1.52	119.00\\
-1.49	115.00\\
-1.46	140.00\\
-1.43	133.00\\
-1.40	154.00\\
-1.36	162.00\\
-1.34	191.00\\
-1.31	203.00\\
-1.28	227.00\\
-1.25	216.00\\
-1.22	229.00\\
-1.19	258.00\\
-1.16	280.00\\
-1.13	319.00\\
-1.10	330.00\\
-1.07	319.00\\
-1.04	357.00\\
-1.01	417.00\\
-0.98	438.00\\
-0.95	496.00\\
-0.92	466.00\\
-0.89	535.00\\
-0.86	537.00\\
-0.83	591.00\\
-0.80	619.00\\
-0.77	693.00\\
-0.74	806.00\\
-0.71	832.00\\
-0.68	841.00\\
-0.65	939.00\\
-0.62	1060.00\\
-0.59	1161.00\\
-0.56	1253.00\\
-0.52	1372.00\\
-0.50	1508.00\\
-0.47	1685.00\\
-0.44	1810.00\\
-0.40	2015.00\\
-0.38	2202.00\\
-0.35	2411.00\\
-0.31	2778.00\\
-0.29	3129.00\\
-0.26	3288.00\\
-0.23	3588.00\\
-0.19	3908.00\\
-0.17	4541.00\\
-0.14	4582.00\\
-0.10	4816.00\\
-0.08	5029.00\\
-0.05	5488.00\\
-0.02	5724.00\\
0.02	6045.00\\
0.04	6471.00\\
0.07	7201.00\\
0.10	7777.00\\
0.13	7844.00\\
0.16	7959.00\\
0.19	8465.00\\
0.23	7590.00\\
0.25	5978.00\\
0.28	4645.00\\
0.31	3556.00\\
0.34	3088.00\\
0.37	2411.00\\
0.40	1879.00\\
0.44	1248.00\\
0.46	550.00\\
0.49	176.00\\
0.52	87.00\\
0.55	44.00\\
0.58	6.00\\
0.61	2.00\\
0.65	1.00\\
0.67	1.00\\
0.70	1.00\\
};
\addlegendentry{T=5.00};

\addplot [color=black!36!red,solid,line width=2.0pt]
  table[row sep=crcr]{%
-2.00	2.00\\
-2.00	1.00\\
-1.99	2.00\\
-1.98	1.00\\
-1.97	1.00\\
-1.96	3.00\\
-1.95	2.00\\
-1.94	3.00\\
-1.93	1.00\\
-1.92	1.00\\
-1.91	0.00\\
-1.90	1.00\\
-1.89	3.00\\
-1.88	0.00\\
-1.86	2.00\\
-1.85	0.00\\
-1.84	1.00\\
-1.83	1.00\\
-1.82	1.00\\
-1.81	0.00\\
-1.81	2.00\\
-1.80	4.00\\
-1.79	3.00\\
-1.78	1.00\\
-1.77	3.00\\
-1.76	2.00\\
-1.75	3.00\\
-1.74	2.00\\
-1.73	1.00\\
-1.72	1.00\\
-1.71	3.00\\
-1.70	1.00\\
-1.69	4.00\\
-1.68	3.00\\
-1.67	2.00\\
-1.66	2.00\\
-1.65	4.00\\
-1.64	2.00\\
-1.62	3.00\\
-1.61	4.00\\
-1.60	2.00\\
-1.59	2.00\\
-1.58	3.00\\
-1.57	3.00\\
-1.56	7.00\\
-1.56	2.00\\
-1.55	5.00\\
-1.54	2.00\\
-1.53	3.00\\
-1.52	7.00\\
-1.51	7.00\\
-1.50	1.00\\
-1.49	6.00\\
-1.48	4.00\\
-1.47	4.00\\
-1.46	2.00\\
-1.45	4.00\\
-1.44	6.00\\
-1.43	4.00\\
-1.42	6.00\\
-1.41	8.00\\
-1.40	6.00\\
-1.39	9.00\\
-1.38	6.00\\
-1.36	4.00\\
-1.35	9.00\\
-1.34	4.00\\
-1.33	6.00\\
-1.32	4.00\\
-1.31	8.00\\
-1.30	8.00\\
-1.29	8.00\\
-1.29	4.00\\
-1.28	9.00\\
-1.27	9.00\\
-1.26	8.00\\
-1.25	6.00\\
-1.24	9.00\\
-1.23	12.00\\
-1.22	6.00\\
-1.21	9.00\\
-1.20	12.00\\
-1.19	9.00\\
-1.18	10.00\\
-1.17	11.00\\
-1.16	8.00\\
-1.15	10.00\\
-1.14	5.00\\
-1.12	14.00\\
-1.11	9.00\\
-1.10	7.00\\
-1.09	11.00\\
-1.08	14.00\\
-1.07	15.00\\
-1.06	15.00\\
-1.05	11.00\\
-1.04	5.00\\
-1.04	11.00\\
-1.03	13.00\\
-1.02	15.00\\
-1.01	5.00\\
-1.00	19.00\\
-0.99	14.00\\
-0.98	21.00\\
-0.97	19.00\\
-0.96	16.00\\
-0.95	14.00\\
-0.94	15.00\\
-0.93	11.00\\
-0.92	9.00\\
-0.91	16.00\\
-0.90	14.00\\
-0.89	19.00\\
-0.88	28.00\\
-0.86	15.00\\
-0.85	21.00\\
-0.84	22.00\\
-0.83	21.00\\
-0.82	19.00\\
-0.81	16.00\\
-0.80	21.00\\
-0.79	23.00\\
-0.79	30.00\\
-0.78	24.00\\
-0.77	20.00\\
-0.76	22.00\\
-0.75	28.00\\
-0.74	34.00\\
-0.73	35.00\\
-0.72	24.00\\
-0.71	27.00\\
-0.70	27.00\\
-0.69	36.00\\
-0.68	39.00\\
-0.67	34.00\\
-0.66	30.00\\
-0.65	47.00\\
-0.64	27.00\\
-0.62	31.00\\
-0.61	32.00\\
-0.60	52.00\\
-0.59	44.00\\
-0.58	34.00\\
-0.57	36.00\\
-0.56	35.00\\
-0.55	44.00\\
-0.54	45.00\\
-0.54	51.00\\
-0.53	55.00\\
-0.52	59.00\\
-0.51	57.00\\
-0.50	62.00\\
-0.49	63.00\\
-0.48	70.00\\
-0.47	57.00\\
-0.46	73.00\\
-0.45	68.00\\
-0.44	76.00\\
-0.43	72.00\\
-0.42	82.00\\
-0.41	100.00\\
-0.40	82.00\\
-0.39	81.00\\
-0.38	100.00\\
-0.37	97.00\\
-0.35	78.00\\
-0.34	111.00\\
-0.33	119.00\\
-0.33	145.00\\
-0.31	128.00\\
-0.30	146.00\\
-0.29	143.00\\
-0.29	165.00\\
-0.28	178.00\\
-0.27	174.00\\
-0.25	162.00\\
-0.25	209.00\\
-0.24	184.00\\
-0.23	213.00\\
-0.21	227.00\\
-0.21	206.00\\
-0.20	249.00\\
-0.19	255.00\\
-0.17	239.00\\
-0.17	288.00\\
-0.16	279.00\\
-0.15	285.00\\
-0.13	307.00\\
-0.12	376.00\\
-0.12	398.00\\
-0.10	379.00\\
-0.09	431.00\\
-0.08	414.00\\
-0.08	456.00\\
-0.06	542.00\\
-0.05	568.00\\
-0.04	525.00\\
-0.04	628.00\\
-0.02	645.00\\
-0.01	701.00\\
-0.00	754.00\\
0.00	789.00\\
0.01	858.00\\
0.02	922.00\\
0.04	936.00\\
0.04	1011.00\\
0.05	1103.00\\
0.06	1220.00\\
0.08	1266.00\\
0.08	1392.00\\
0.09	1471.00\\
0.10	1547.00\\
0.12	1665.00\\
0.12	1845.00\\
0.13	1975.00\\
0.15	2018.00\\
0.16	2170.00\\
0.17	2379.00\\
0.17	2456.00\\
0.19	2779.00\\
0.20	2796.00\\
0.21	2995.00\\
0.21	3111.00\\
0.23	3212.00\\
0.24	3492.00\\
0.25	3609.00\\
0.25	3746.00\\
0.26	3843.00\\
0.27	4037.00\\
0.29	4004.00\\
0.29	4340.00\\
0.30	4263.00\\
0.31	4495.00\\
0.33	4418.00\\
0.33	4609.00\\
0.34	4549.00\\
0.35	4523.00\\
0.37	4441.00\\
0.38	4366.00\\
0.38	4209.00\\
0.40	4115.00\\
0.41	3953.00\\
0.42	3602.00\\
0.42	3450.00\\
0.44	3297.00\\
0.45	2945.00\\
0.46	2651.00\\
0.46	2302.00\\
0.48	2052.00\\
0.49	1733.00\\
0.50	1430.00\\
0.50	1256.00\\
0.51	993.00\\
0.52	776.00\\
0.54	622.00\\
0.54	483.00\\
0.55	335.00\\
0.56	238.00\\
0.58	191.00\\
0.58	113.00\\
0.59	85.00\\
0.60	55.00\\
0.62	37.00\\
0.62	21.00\\
0.63	10.00\\
0.65	3.00\\
0.66	4.00\\
0.67	1.00\\
};
\addlegendentry{T=10.00};

\addplot [color=black,dotted,forget plot, line width=1.0]
  table[row sep=crcr]{%
-0.30	0.00\\
-0.30	10000.00\\
};
\end{axis}
\end{tikzpicture}%

==> img/tikz/colorbar-ftle.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  scale only axis,
  height=0pt, width=0pt,
  point meta min=0.00,
  point meta max=2.00,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
colorbar,
colorbar style={
height=20mm,
width=12pt,
yticklabel style={align=right,font=\footnotesize},
}
]
\addplot [draw=none] coordinates{(0,0)};
\end{axis}
\end{tikzpicture}%

==> img/tikz/colorbar-he.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  scale only axis,
  height=0pt, width=0pt,
  point meta min=0.50,
  point meta max=3.50,
  colormap={mymap}{[1pt]
rgb(0pt)=(0.105882,0.431373,0.0862745);
rgb(1pt)=(0.388235,0.513725,0.6);
rgb(2pt)=(0.243137,1,0.2)},
colorbar sampled={
  surf,
  colormap access=direct,
  shader=flat corner,
  samples=\pgfplotscolormapsizeof
  {\pgfkeysvalueof{/pgfplots/colormap name}}+1,
},
colorbar style={
height=20mm,
width=12pt,
samples=3,
ytick={1,2,3},
yticklabel style={align=center,font=\footnotesize},
yticklabels={
{$0$ saddle},
{$0$ reflection},
{$0$ helix}
}
}
]
\addplot [draw=none] coordinates{(0,0)};
\end{axis}
\end{tikzpicture}%

==> img/tikz/colorbar-hy.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
  hide axis,
  scale only axis,
  height=0pt, width=0pt,
  point meta min=0.50,
  point meta max=6.50,
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,0.2,0.2);
  rgb(1pt)=(1,0.823529,0.2);
  rgb(2pt)=(1,0.423529,0.2);
  rgb(3pt)=(0.243137,0.2,1);
  rgb(4pt)=(0.580392,0.2,1);
  rgb(5pt)=(1,0.2,0.796078)},
colorbar sampled={
  surf,
  colormap access=direct,
  shader=flat corner,
  samples=\pgfplotscolormapsizeof
  {\pgfkeysvalueof{/pgfplots/colormap name}}+1,
},
colorbar style={
height=20mm,
width=12pt,
samples=6,
ytick={1,2,3,4,5,6},
yticklabel style={align=center,font=\footnotesize},
yticklabels={
{$[- + +]$  saddle},
{$[- + +]$  saddle/shear},
{$[- + +]$  helix},
{$[- - +]$  saddle},
{$[- - +]$  saddle/shear},
{$[- - +]$  helix},
}
}
]
\addplot [draw=none] coordinates{(0,0)};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mmpHX_patch_t00.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.50,
point meta max=9.50,
axis on top,
unbounded coords=jump,
xmin=0.00,
xmax=0.50,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=0.50,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt,
height=20mm,
samples=9,
ytick={1,2,3,4,5,6,7,8,9},
yticklabel style={align=center,font=\tiny},
yticklabels={
{$[- + +]$ SD},
{$[- + +]$ SD/SH},
{$[- + +]$ HX},
{$0$ SD},
{$0$ R},
{$0$ HX},
{$[- - +]$ SD},
{$[- - +]$ SD/SH},
{$[- - +]$ HX}
}},
colorbar sampled={
  surf,
  colormap access=direct,
  shader=flat corner,
  samples=\pgfplotscolormapsizeof
  {\pgfkeysvalueof{/pgfplots/colormap name}}+1,
},
colormap={mymap}{[1pt] rgb(0pt)=(1,0.2,0.2); rgb(1pt)=(1,0.823529,0.2); rgb(2pt)=(1,0.423529,0.2); rgb(3pt)=(0.105882,0.431373,0.0862745); rgb(4pt)=(0.388235,0.513725,0.6); rgb(5pt)=(0.243137,1,0.2); rgb(6pt)=(0.243137,0.2,1); rgb(7pt)=(0.580392,0.2,1); rgb(8pt)=(1,0.2,0.796078)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/mmpHX_patch_t00-1.png};

\addplot[area legend,solid,line width=0.1pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.41	0.31\\
0.42	0.33\\
0.42	0.33\\
0.39	0.32\\
0.38	0.32\\
0.38	0.32\\
0.37	0.31\\
0.37	0.31\\
0.36	0.29\\
0.32	0.24\\
0.32	0.24\\
0.33	0.24\\
0.33	0.24\\
0.34	0.24\\
0.34	0.24\\
0.36	0.25\\
0.37	0.26\\
0.38	0.26\\
0.38	0.26\\
0.39	0.27\\
0.41	0.31\\
}--cycle;
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.33	0.24\\
0.35	0.24\\
nan	nan\\
0.34	0.26\\
0.37	0.26\\
nan	nan\\
0.34	0.27\\
0.38	0.27\\
nan	nan\\
0.35	0.28\\
0.39	0.28\\
nan	nan\\
0.36	0.29\\
0.40	0.29\\
nan	nan\\
0.37	0.30\\
0.41	0.30\\
nan	nan\\
0.37	0.31\\
0.41	0.31\\
nan	nan\\
0.41	0.33\\
0.42	0.33\\
nan	nan\\
0.42	0.33\\
0.42	0.33\\
nan	nan\\
0.41	0.31\\
0.41	0.33\\
nan	nan\\
0.40	0.29\\
0.40	0.32\\
nan	nan\\
0.39	0.28\\
0.39	0.32\\
nan	nan\\
0.38	0.26\\
0.38	0.32\\
nan	nan\\
0.37	0.26\\
0.37	0.31\\
nan	nan\\
0.36	0.25\\
0.36	0.29\\
nan	nan\\
0.35	0.24\\
0.35	0.28\\
nan	nan\\
0.34	0.24\\
0.34	0.26\\
nan	nan\\
0.33	0.24\\
0.33	0.24\\
};
\end{axis}
\end{tikzpicture}%


==> img/tikz/mmpHX_patch_t05.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.00,
xmax=1.00,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=1.00,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.28	0.92\\
0.33	0.85\\
0.33	0.85\\
0.24	0.95\\
0.26	0.92\\
0.30	0.85\\
0.33	0.84\\
0.37	0.74\\
0.23	0.96\\
0.29	0.89\\
0.32	0.81\\
0.27	0.90\\
0.28	0.91\\
0.34	0.81\\
0.33	0.83\\
0.29	0.89\\
0.35	0.77\\
0.36	0.74\\
0.26	0.94\\
0.39	0.72\\
0.36	0.76\\
0.23	0.96\\
0.23	0.94\\
0.31	0.84\\
0.26	0.93\\
0.35	0.80\\
0.22	0.96\\
0.33	0.81\\
0.38	0.74\\
0.32	0.84\\
0.37	0.75\\
0.22	0.96\\
0.26	0.91\\
0.28	0.88\\
0.26	0.93\\
0.24	0.96\\
0.32	0.81\\
0.28	0.87\\
0.36	0.77\\
0.26	0.94\\
0.24	0.95\\
0.28	0.91\\
0.29	0.88\\
0.37	0.74\\
0.35	0.80\\
0.37	0.72\\
0.36	0.77\\
0.31	0.83\\
0.24	0.96\\
0.38	0.74\\
0.23	0.96\\
0.23	0.95\\
0.27	0.93\\
0.33	0.83\\
0.34	0.80\\
0.29	0.91\\
0.27	0.90\\
0.32	0.85\\
0.25	0.95\\
0.33	0.80\\
0.26	0.92\\
0.34	0.78\\
0.26	0.93\\
0.29	0.85\\
0.27	0.92\\
0.32	0.82\\
0.29	0.90\\
0.30	0.85\\
0.26	0.94\\
0.25	0.95\\
0.37	0.74\\
0.38	0.74\\
0.29	0.88\\
0.37	0.76\\
0.28	0.91\\
0.24	0.94\\
0.25	0.93\\
0.32	0.84\\
0.31	0.86\\
0.26	0.94\\
0.29	0.90\\
0.24	0.95\\
0.25	0.94\\
0.24	0.95\\
0.36	0.74\\
0.31	0.85\\
0.32	0.82\\
0.23	0.95\\
0.36	0.78\\
0.23	0.96\\
0.26	0.93\\
0.36	0.78\\
0.25	0.93\\
0.28	0.91\\
0.29	0.89\\
0.37	0.73\\
0.26	0.93\\
0.34	0.82\\
0.33	0.85\\
0.37	0.76\\
0.32	0.87\\
0.30	0.85\\
0.28	0.89\\
0.22	0.96\\
0.30	0.89\\
0.34	0.80\\
0.33	0.81\\
0.35	0.78\\
0.31	0.89\\
0.31	0.86\\
0.30	0.85\\
0.26	0.92\\
0.36	0.75\\
0.33	0.84\\
0.30	0.85\\
0.25	0.94\\
0.28	0.90\\
0.24	0.94\\
0.28	0.92\\
0.37	0.72\\
0.30	0.86\\
0.33	0.84\\
0.32	0.82\\
0.31	0.86\\
0.37	0.73\\
0.29	0.91\\
0.28	0.90\\
0.24	0.95\\
0.25	0.95\\
0.22	0.97\\
0.28	0.91\\
0.26	0.93\\
0.29	0.90\\
0.34	0.79\\
0.26	0.94\\
0.35	0.81\\
0.29	0.90\\
0.33	0.84\\
0.33	0.80\\
0.28	0.88\\
0.27	0.93\\
0.29	0.90\\
0.24	0.96\\
0.30	0.88\\
0.28	0.90\\
0.22	0.96\\
0.31	0.87\\
0.31	0.82\\
0.32	0.84\\
0.25	0.93\\
0.31	0.85\\
0.35	0.81\\
0.21	0.97\\
0.27	0.92\\
0.26	0.91\\
0.33	0.81\\
0.23	0.96\\
0.29	0.91\\
0.26	0.94\\
0.22	0.97\\
0.30	0.90\\
0.28	0.89\\
0.38	0.70\\
0.34	0.84\\
0.25	0.93\\
0.23	0.95\\
0.27	0.93\\
0.33	0.83\\
0.30	0.87\\
0.27	0.91\\
0.35	0.78\\
0.21	0.97\\
0.29	0.89\\
0.30	0.86\\
0.35	0.79\\
0.26	0.92\\
0.31	0.82\\
0.32	0.85\\
0.28	0.88\\
0.24	0.95\\
0.31	0.87\\
0.29	0.89\\
0.32	0.85\\
0.25	0.95\\
0.31	0.85\\
0.28	0.90\\
0.23	0.95\\
0.29	0.91\\
0.25	0.95\\
0.37	0.75\\
0.36	0.76\\
0.29	0.91\\
0.33	0.84\\
0.22	0.96\\
0.23	0.96\\
0.27	0.91\\
0.35	0.79\\
0.30	0.85\\
0.31	0.86\\
0.29	0.87\\
0.34	0.82\\
0.37	0.74\\
0.32	0.86\\
0.28	0.87\\
0.27	0.91\\
0.31	0.83\\
0.28	0.91\\
0.34	0.83\\
0.22	0.96\\
0.33	0.82\\
0.29	0.87\\
0.31	0.85\\
0.33	0.82\\
0.37	0.73\\
0.33	0.81\\
0.30	0.87\\
0.27	0.92\\
0.24	0.95\\
0.35	0.79\\
0.34	0.80\\
0.30	0.88\\
0.35	0.80\\
0.33	0.83\\
0.33	0.84\\
0.28	0.90\\
0.25	0.95\\
0.25	0.93\\
0.32	0.81\\
0.29	0.86\\
0.28	0.90\\
0.29	0.90\\
0.23	0.95\\
0.31	0.85\\
0.28	0.89\\
0.31	0.83\\
0.32	0.83\\
0.33	0.84\\
0.36	0.77\\
0.26	0.93\\
0.24	0.96\\
0.32	0.86\\
0.28	0.90\\
0.24	0.94\\
0.25	0.93\\
0.34	0.80\\
0.27	0.93\\
0.30	0.90\\
0.24	0.95\\
0.32	0.85\\
0.29	0.88\\
0.37	0.75\\
0.22	0.96\\
0.27	0.90\\
0.35	0.79\\
0.30	0.84\\
0.34	0.81\\
0.36	0.77\\
0.24	0.95\\
0.27	0.92\\
0.32	0.82\\
0.22	0.97\\
0.33	0.82\\
0.31	0.86\\
0.36	0.76\\
0.32	0.86\\
0.30	0.85\\
0.26	0.91\\
0.31	0.88\\
0.34	0.80\\
0.32	0.85\\
0.29	0.92\\
0.28	0.91\\
0.32	0.86\\
0.27	0.90\\
0.28	0.89\\
0.26	0.92\\
0.24	0.95\\
0.27	0.90\\
0.29	0.91\\
0.31	0.84\\
0.24	0.95\\
0.28	0.90\\
0.37	0.77\\
0.32	0.82\\
0.27	0.92\\
0.22	0.97\\
0.33	0.81\\
0.30	0.88\\
0.35	0.76\\
0.24	0.95\\
0.37	0.75\\
0.29	0.88\\
0.34	0.80\\
0.27	0.93\\
0.25	0.94\\
0.27	0.90\\
0.29	0.86\\
0.38	0.72\\
0.25	0.93\\
0.29	0.86\\
0.29	0.87\\
0.29	0.90\\
0.25	0.95\\
0.27	0.92\\
0.34	0.82\\
0.24	0.95\\
0.26	0.91\\
0.36	0.77\\
0.31	0.88\\
0.28	0.88\\
0.36	0.77\\
0.22	0.96\\
0.27	0.90\\
0.29	0.90\\
0.33	0.79\\
0.24	0.96\\
0.30	0.88\\
0.37	0.75\\
0.24	0.95\\
0.33	0.79\\
0.24	0.94\\
0.26	0.93\\
0.29	0.87\\
0.34	0.82\\
0.28	0.90\\
0.32	0.85\\
0.34	0.82\\
0.36	0.77\\
0.29	0.90\\
0.24	0.94\\
0.28	0.89\\
0.34	0.81\\
0.30	0.88\\
0.27	0.93\\
0.29	0.87\\
0.31	0.86\\
0.31	0.86\\
0.28	0.88\\
0.28	0.91\\
0.34	0.81\\
0.27	0.89\\
0.36	0.78\\
0.31	0.87\\
0.35	0.76\\
0.26	0.92\\
0.32	0.85\\
0.28	0.88\\
0.28	0.91\\
0.27	0.91\\
0.32	0.83\\
0.24	0.95\\
0.24	0.94\\
0.36	0.74\\
0.23	0.96\\
0.36	0.77\\
0.26	0.92\\
0.23	0.95\\
0.31	0.82\\
0.28	0.88\\
0.35	0.78\\
0.29	0.89\\
0.35	0.80\\
0.23	0.96\\
0.29	0.88\\
0.27	0.92\\
0.25	0.95\\
0.31	0.82\\
0.34	0.78\\
0.31	0.86\\
0.23	0.94\\
0.38	0.74\\
0.32	0.83\\
0.37	0.72\\
0.35	0.80\\
0.29	0.88\\
0.33	0.85\\
0.29	0.87\\
0.32	0.83\\
0.33	0.81\\
0.35	0.80\\
0.30	0.87\\
0.25	0.95\\
0.24	0.96\\
0.31	0.86\\
0.36	0.79\\
0.35	0.79\\
0.37	0.76\\
0.37	0.76\\
0.31	0.88\\
0.35	0.81\\
0.33	0.82\\
0.30	0.86\\
0.28	0.91\\
0.34	0.80\\
0.31	0.87\\
0.28	0.92\\
0.29	0.89\\
0.34	0.79\\
0.33	0.84\\
0.29	0.90\\
0.31	0.89\\
0.26	0.93\\
0.37	0.72\\
0.32	0.85\\
0.26	0.94\\
0.31	0.84\\
0.31	0.87\\
0.30	0.87\\
0.22	0.95\\
0.29	0.91\\
0.33	0.83\\
0.32	0.85\\
0.37	0.76\\
0.37	0.74\\
0.26	0.93\\
0.26	0.92\\
0.22	0.97\\
0.28	0.89\\
0.32	0.87\\
0.26	0.93\\
0.26	0.93\\
0.28	0.89\\
0.29	0.88\\
0.26	0.92\\
0.34	0.82\\
0.32	0.84\\
0.30	0.85\\
0.33	0.83\\
0.25	0.92\\
0.33	0.82\\
0.25	0.93\\
0.29	0.90\\
0.26	0.92\\
0.35	0.81\\
0.25	0.92\\
0.34	0.81\\
0.29	0.90\\
0.30	0.88\\
0.31	0.83\\
0.30	0.88\\
0.31	0.86\\
0.28	0.90\\
0.31	0.83\\
0.34	0.80\\
0.30	0.87\\
0.29	0.90\\
0.33	0.82\\
0.37	0.73\\
0.37	0.77\\
0.27	0.90\\
0.26	0.94\\
0.26	0.92\\
0.26	0.94\\
0.29	0.89\\
0.29	0.86\\
0.23	0.96\\
0.28	0.90\\
0.31	0.86\\
0.29	0.87\\
0.27	0.92\\
0.25	0.93\\
0.25	0.94\\
0.34	0.80\\
0.26	0.94\\
0.36	0.77\\
0.27	0.93\\
0.37	0.72\\
0.32	0.83\\
0.32	0.86\\
0.32	0.83\\
0.34	0.78\\
0.30	0.88\\
0.31	0.88\\
0.36	0.79\\
0.39	0.72\\
0.34	0.80\\
0.25	0.95\\
0.28	0.91\\
0.30	0.89\\
0.27	0.91\\
0.29	0.86\\
0.26	0.92\\
0.27	0.91\\
0.30	0.87\\
0.27	0.92\\
0.29	0.86\\
0.34	0.82\\
0.33	0.80\\
0.36	0.77\\
0.28	0.88\\
0.30	0.86\\
0.35	0.77\\
0.27	0.92\\
0.37	0.73\\
0.27	0.90\\
0.31	0.83\\
0.33	0.81\\
0.32	0.85\\
0.35	0.78\\
0.26	0.92\\
0.25	0.93\\
0.23	0.95\\
0.27	0.91\\
0.26	0.94\\
0.25	0.93\\
0.29	0.86\\
0.33	0.82\\
0.30	0.86\\
0.36	0.77\\
0.38	0.75\\
0.28	0.92\\
0.22	0.96\\
0.28	0.92\\
0.32	0.85\\
0.33	0.80\\
0.24	0.96\\
0.37	0.72\\
0.32	0.86\\
0.37	0.76\\
0.26	0.92\\
0.33	0.81\\
0.27	0.91\\
0.31	0.87\\
0.24	0.95\\
0.33	0.85\\
0.27	0.92\\
0.36	0.75\\
0.28	0.89\\
0.25	0.93\\
0.37	0.75\\
0.22	0.96\\
0.37	0.74\\
0.38	0.74\\
0.31	0.84\\
0.32	0.87\\
0.27	0.93\\
0.25	0.94\\
0.32	0.86\\
0.30	0.90\\
0.36	0.79\\
0.21	0.97\\
0.26	0.92\\
0.28	0.91\\
0.27	0.93\\
0.31	0.87\\
0.27	0.92\\
0.26	0.91\\
0.31	0.87\\
0.30	0.83\\
0.34	0.80\\
0.32	0.85\\
0.24	0.96\\
0.30	0.86\\
0.31	0.85\\
0.35	0.78\\
0.38	0.73\\
0.33	0.81\\
0.25	0.92\\
0.38	0.74\\
0.32	0.86\\
0.24	0.95\\
0.22	0.96\\
0.30	0.84\\
0.30	0.85\\
0.28	0.93\\
0.30	0.87\\
0.34	0.82\\
0.32	0.87\\
0.35	0.80\\
0.32	0.80\\
0.28	0.91\\
0.36	0.76\\
0.29	0.86\\
0.26	0.93\\
0.34	0.82\\
0.31	0.85\\
0.28	0.91\\
0.30	0.88\\
0.26	0.91\\
0.22	0.97\\
0.34	0.81\\
0.31	0.88\\
0.25	0.94\\
0.26	0.92\\
0.37	0.76\\
0.24	0.95\\
0.24	0.95\\
0.25	0.94\\
0.33	0.80\\
0.29	0.91\\
0.34	0.78\\
0.34	0.81\\
0.30	0.84\\
0.35	0.77\\
0.37	0.75\\
0.29	0.90\\
0.36	0.76\\
0.24	0.94\\
0.30	0.89\\
0.24	0.95\\
0.32	0.83\\
0.32	0.81\\
0.36	0.77\\
0.28	0.90\\
0.33	0.80\\
0.34	0.81\\
0.34	0.79\\
0.29	0.88\\
0.22	0.96\\
0.22	0.96\\
0.37	0.75\\
0.29	0.88\\
0.31	0.83\\
0.28	0.92\\
0.29	0.91\\
0.30	0.90\\
0.36	0.74\\
0.32	0.86\\
0.29	0.88\\
0.31	0.83\\
0.35	0.78\\
0.24	0.95\\
0.31	0.85\\
0.29	0.88\\
0.32	0.82\\
0.29	0.91\\
0.31	0.88\\
0.29	0.90\\
0.36	0.76\\
0.27	0.93\\
0.36	0.74\\
0.28	0.92\\
0.22	0.97\\
0.34	0.80\\
0.28	0.90\\
0.34	0.79\\
0.26	0.93\\
0.23	0.96\\
0.28	0.88\\
0.36	0.76\\
0.26	0.92\\
0.29	0.89\\
0.28	0.90\\
0.29	0.87\\
0.38	0.75\\
0.29	0.90\\
0.30	0.88\\
0.32	0.84\\
0.30	0.85\\
0.36	0.78\\
0.35	0.78\\
0.30	0.88\\
0.25	0.94\\
0.37	0.75\\
0.23	0.95\\
0.23	0.95\\
0.38	0.72\\
0.30	0.89\\
0.24	0.94\\
0.33	0.82\\
0.34	0.79\\
0.31	0.82\\
0.30	0.86\\
0.23	0.96\\
0.37	0.73\\
0.34	0.81\\
0.35	0.77\\
0.25	0.94\\
0.23	0.95\\
0.25	0.94\\
0.35	0.79\\
0.25	0.94\\
0.26	0.92\\
0.36	0.77\\
0.23	0.95\\
0.32	0.82\\
0.35	0.77\\
0.32	0.88\\
0.28	0.88\\
0.30	0.86\\
0.37	0.72\\
0.28	0.88\\
0.29	0.90\\
0.35	0.80\\
0.24	0.95\\
0.32	0.86\\
0.24	0.94\\
0.31	0.88\\
0.31	0.88\\
0.34	0.82\\
0.29	0.85\\
0.26	0.94\\
0.28	0.91\\
0.28	0.89\\
0.26	0.93\\
0.26	0.94\\
0.37	0.77\\
0.29	0.89\\
0.29	0.90\\
0.23	0.94\\
0.25	0.93\\
0.30	0.89\\
0.30	0.89\\
0.34	0.80\\
0.27	0.92\\
0.36	0.77\\
0.37	0.78\\
0.24	0.96\\
0.33	0.82\\
0.29	0.92\\
0.28	0.90\\
0.35	0.77\\
0.28	0.90\\
0.35	0.79\\
0.23	0.96\\
0.35	0.78\\
0.29	0.91\\
0.29	0.91\\
0.33	0.82\\
0.22	0.96\\
0.32	0.85\\
0.31	0.83\\
0.29	0.87\\
0.29	0.87\\
0.28	0.89\\
0.28	0.88\\
0.31	0.87\\
0.31	0.87\\
0.23	0.96\\
0.33	0.80\\
0.24	0.96\\
0.27	0.92\\
0.23	0.95\\
0.31	0.87\\
0.28	0.88\\
0.35	0.79\\
0.37	0.73\\
0.37	0.74\\
0.35	0.76\\
0.36	0.76\\
0.29	0.86\\
0.27	0.91\\
0.30	0.85\\
0.34	0.81\\
0.28	0.91\\
0.27	0.92\\
0.33	0.85\\
0.26	0.94\\
0.27	0.92\\
0.27	0.91\\
0.24	0.94\\
0.31	0.84\\
0.32	0.86\\
0.31	0.85\\
0.27	0.91\\
0.32	0.86\\
0.22	0.96\\
0.24	0.96\\
0.29	0.90\\
0.36	0.77\\
0.25	0.93\\
0.34	0.80\\
0.32	0.82\\
0.33	0.82\\
0.23	0.96\\
0.33	0.81\\
0.37	0.72\\
0.28	0.92\\
0.33	0.81\\
0.27	0.92\\
0.33	0.80\\
0.34	0.82\\
0.35	0.80\\
0.29	0.89\\
0.27	0.92\\
0.23	0.95\\
0.22	0.97\\
0.36	0.79\\
0.29	0.86\\
0.36	0.78\\
0.27	0.93\\
0.30	0.87\\
0.27	0.93\\
0.26	0.90\\
0.30	0.85\\
0.26	0.92\\
0.39	0.71\\
0.25	0.94\\
0.25	0.93\\
0.28	0.92\\
0.38	0.71\\
0.29	0.86\\
0.25	0.95\\
0.25	0.95\\
0.30	0.84\\
0.24	0.94\\
0.30	0.84\\
0.23	0.95\\
0.32	0.85\\
0.27	0.93\\
0.30	0.88\\
0.25	0.93\\
0.32	0.86\\
0.25	0.94\\
0.25	0.94\\
0.34	0.82\\
0.22	0.96\\
0.28	0.89\\
0.33	0.82\\
0.27	0.93\\
0.28	0.87\\
0.37	0.75\\
0.25	0.95\\
0.23	0.94\\
0.27	0.93\\
0.35	0.80\\
0.26	0.93\\
0.35	0.80\\
0.37	0.75\\
0.24	0.95\\
0.28	0.88\\
0.32	0.86\\
0.30	0.87\\
0.26	0.93\\
0.35	0.79\\
0.33	0.81\\
0.34	0.79\\
0.30	0.87\\
0.29	0.90\\
0.33	0.81\\
0.29	0.86\\
0.23	0.96\\
0.29	0.87\\
0.23	0.96\\
0.28	0.89\\
0.32	0.86\\
0.36	0.80\\
0.23	0.96\\
0.25	0.92\\
0.24	0.95\\
0.37	0.73\\
0.30	0.86\\
0.29	0.85\\
0.29	0.90\\
0.31	0.85\\
0.36	0.77\\
0.27	0.89\\
0.25	0.94\\
0.27	0.89\\
0.25	0.93\\
0.36	0.75\\
0.28	0.89\\
0.23	0.95\\
0.31	0.86\\
0.29	0.89\\
0.25	0.93\\
0.29	0.89\\
0.23	0.94\\
0.31	0.87\\
0.28	0.92\\
0.30	0.88\\
0.25	0.95\\
0.25	0.95\\
0.34	0.83\\
0.24	0.94\\
0.33	0.84\\
0.25	0.93\\
0.26	0.95\\
0.24	0.96\\
0.26	0.94\\
0.36	0.78\\
0.29	0.88\\
0.27	0.91\\
0.37	0.74\\
0.30	0.85\\
0.27	0.92\\
0.29	0.86\\
0.36	0.76\\
0.31	0.83\\
0.24	0.95\\
0.33	0.82\\
0.34	0.78\\
0.30	0.86\\
0.26	0.92\\
0.24	0.95\\
0.24	0.95\\
0.28	0.88\\
0.29	0.85\\
0.33	0.82\\
0.25	0.95\\
0.35	0.78\\
0.32	0.84\\
0.26	0.93\\
0.36	0.77\\
0.25	0.94\\
0.30	0.86\\
0.29	0.91\\
0.24	0.96\\
0.26	0.92\\
0.29	0.87\\
0.32	0.82\\
0.32	0.86\\
0.30	0.88\\
0.32	0.84\\
0.38	0.73\\
0.32	0.85\\
0.35	0.79\\
0.33	0.84\\
0.23	0.95\\
0.31	0.84\\
0.30	0.90\\
0.37	0.74\\
0.32	0.85\\
0.34	0.83\\
0.36	0.76\\
0.36	0.79\\
0.31	0.85\\
0.28	0.92\\
0.27	0.89\\
0.31	0.88\\
0.27	0.89\\
0.21	0.97\\
0.28	0.90\\
0.30	0.89\\
0.36	0.76\\
0.37	0.77\\
0.26	0.93\\
0.36	0.74\\
0.31	0.87\\
0.32	0.84\\
0.27	0.92\\
0.25	0.94\\
0.34	0.79\\
0.32	0.87\\
0.28	0.88\\
0.28	0.89\\
0.34	0.81\\
0.33	0.84\\
0.36	0.75\\
0.30	0.85\\
0.30	0.84\\
0.28	0.88\\
0.36	0.75\\
0.25	0.92\\
0.29	0.91\\
0.32	0.86\\
0.36	0.77\\
0.36	0.77\\
0.29	0.89\\
0.26	0.91\\
0.29	0.87\\
0.25	0.94\\
0.30	0.85\\
0.33	0.81\\
0.24	0.95\\
0.35	0.82\\
0.33	0.85\\
0.32	0.83\\
0.37	0.72\\
0.25	0.93\\
0.28	0.88\\
0.23	0.95\\
0.30	0.88\\
0.29	0.90\\
0.22	0.96\\
0.38	0.75\\
0.22	0.96\\
0.35	0.77\\
0.30	0.88\\
0.29	0.91\\
0.26	0.90\\
0.32	0.81\\
0.33	0.80\\
0.32	0.84\\
0.31	0.85\\
0.28	0.91\\
0.34	0.81\\
0.29	0.90\\
0.37	0.76\\
0.36	0.74\\
0.35	0.77\\
0.29	0.90\\
0.33	0.81\\
0.35	0.77\\
0.26	0.93\\
0.26	0.91\\
0.33	0.81\\
0.27	0.89\\
0.23	0.96\\
0.35	0.80\\
0.22	0.97\\
0.25	0.95\\
0.31	0.88\\
0.31	0.86\\
0.31	0.85\\
0.27	0.91\\
0.30	0.86\\
0.31	0.84\\
0.29	0.89\\
0.32	0.80\\
};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mmpHX_patch_t07.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.00,
xmax=1.00,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=1.00,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.04	0.14\\
0.38	0.93\\
0.37	0.94\\
0.71	0.29\\
0.87	0.19\\
0.15	0.05\\
0.39	0.92\\
0.07	0.99\\
0.65	0.38\\
0.09	0.11\\
0.21	1.00\\
0.89	0.17\\
0.03	0.14\\
0.41	0.89\\
0.37	0.93\\
0.18	0.08\\
0.28	0.93\\
0.10	0.98\\
0.87	0.22\\
0.01	0.99\\
0.16	0.97\\
0.61	0.46\\
0.64	0.35\\
0.20	0.02\\
0.83	0.22\\
0.40	0.89\\
0.60	0.52\\
0.29	0.96\\
0.21	0.93\\
0.27	0.99\\
0.18	0.95\\
0.60	0.50\\
0.85	0.19\\
1.00	0.13\\
0.92	0.19\\
0.70	0.32\\
0.22	0.99\\
1.00	0.12\\
0.34	0.90\\
0.88	0.21\\
0.68	0.32\\
0.00	0.15\\
0.13	0.09\\
0.06	0.99\\
0.37	0.90\\
0.90	0.04\\
0.36	0.89\\
0.20	0.02\\
0.69	0.32\\
0.17	0.95\\
0.61	0.44\\
0.63	0.39\\
0.97	0.18\\
0.33	0.95\\
0.32	0.93\\
0.15	0.10\\
0.97	0.15\\
0.34	0.97\\
0.83	0.23\\
0.29	0.96\\
0.86	0.20\\
0.26	0.95\\
0.86	0.21\\
0.04	0.09\\
0.92	0.18\\
0.28	0.98\\
0.15	0.09\\
0.05	0.08\\
0.90	0.20\\
0.79	0.25\\
0.11	0.97\\
0.19	0.94\\
0.15	0.08\\
0.33	0.90\\
0.01	0.15\\
0.66	0.32\\
0.80	0.22\\
0.29	0.98\\
0.27	0.01\\
0.90	0.20\\
0.17	0.08\\
0.74	0.28\\
0.77	0.25\\
0.73	0.28\\
0.07	0.99\\
0.25	0.01\\
0.18	0.01\\
0.61	0.43\\
0.37	0.89\\
0.63	0.39\\
0.89	0.20\\
0.41	0.87\\
0.76	0.24\\
0.08	0.13\\
0.17	0.08\\
0.92	0.03\\
0.86	0.21\\
0.42	0.89\\
0.38	0.94\\
0.34	0.89\\
0.35	0.97\\
0.09	0.07\\
0.02	0.13\\
0.59	0.59\\
0.20	0.06\\
0.32	0.93\\
0.25	0.98\\
0.31	0.93\\
0.27	0.03\\
0.29	1.00\\
0.09	0.08\\
0.86	0.20\\
0.20	0.95\\
0.40	0.91\\
0.12	0.06\\
0.77	0.25\\
0.06	0.12\\
0.66	0.32\\
0.05	0.15\\
0.93	0.03\\
0.17	0.05\\
0.37	0.94\\
0.27	0.98\\
0.29	1.00\\
0.01	0.00\\
0.16	0.09\\
0.03	0.13\\
0.69	0.32\\
0.81	0.24\\
0.60	0.62\\
0.02	0.15\\
0.89	0.20\\
0.19	0.07\\
0.22	0.97\\
0.86	0.22\\
0.44	0.87\\
0.12	0.10\\
0.37	0.93\\
0.24	0.97\\
0.97	0.13\\
0.96	0.18\\
0.12	0.10\\
0.69	0.32\\
0.19	0.06\\
0.98	0.14\\
0.60	0.51\\
0.28	0.01\\
0.16	0.03\\
0.34	0.96\\
0.74	0.26\\
0.27	0.00\\
0.44	0.87\\
0.61	0.69\\
0.93	0.18\\
0.86	0.19\\
0.32	0.95\\
0.62	0.44\\
0.12	0.11\\
0.91	0.20\\
0.60	0.62\\
0.22	0.06\\
0.04	0.12\\
0.75	0.10\\
0.41	0.91\\
0.76	0.24\\
0.60	0.45\\
0.03	0.16\\
0.35	0.94\\
0.16	0.06\\
0.97	0.16\\
0.34	0.91\\
0.61	0.68\\
0.17	0.08\\
0.13	0.07\\
0.40	0.88\\
0.89	0.19\\
0.15	0.03\\
0.31	0.98\\
0.98	0.13\\
0.68	0.32\\
0.28	0.01\\
0.16	0.08\\
0.34	0.96\\
0.78	0.25\\
0.26	0.00\\
0.04	0.13\\
0.66	0.35\\
0.14	0.10\\
0.82	0.24\\
0.20	0.94\\
0.29	0.91\\
0.17	0.09\\
0.39	0.93\\
0.60	0.47\\
0.65	0.36\\
0.91	0.17\\
0.39	0.89\\
0.13	0.06\\
0.23	0.03\\
0.04	0.11\\
0.42	0.89\\
0.07	0.99\\
0.35	0.97\\
0.00	0.11\\
0.98	0.16\\
0.18	0.02\\
0.11	0.12\\
0.40	0.91\\
0.60	0.49\\
0.34	0.94\\
0.15	0.07\\
0.20	0.03\\
0.35	0.93\\
0.99	0.01\\
0.32	0.95\\
0.19	0.05\\
1.00	0.16\\
0.66	0.33\\
0.30	0.93\\
0.35	0.92\\
0.25	0.04\\
0.41	0.88\\
0.35	0.94\\
0.40	0.92\\
0.06	0.13\\
0.83	0.23\\
0.79	0.22\\
0.14	0.03\\
0.01	0.11\\
0.05	0.13\\
0.12	0.10\\
0.65	0.34\\
0.25	0.01\\
0.99	0.14\\
0.21	0.02\\
0.25	1.00\\
0.36	0.94\\
0.37	0.88\\
0.90	0.19\\
0.69	0.32\\
0.34	0.97\\
0.06	0.12\\
0.73	0.27\\
0.80	0.22\\
0.39	0.90\\
0.96	0.18\\
0.22	0.06\\
0.69	0.31\\
0.31	0.98\\
0.08	0.10\\
0.27	0.92\\
0.59	0.50\\
0.94	0.15\\
0.36	0.90\\
0.10	0.06\\
0.41	0.89\\
0.32	0.91\\
0.73	0.28\\
0.02	0.16\\
0.19	0.01\\
0.60	0.61\\
0.33	0.94\\
0.25	0.02\\
0.21	0.95\\
0.37	0.95\\
0.11	0.07\\
0.86	0.19\\
0.26	0.03\\
0.33	0.93\\
0.37	0.95\\
0.12	0.12\\
0.05	0.14\\
0.37	0.95\\
0.96	0.15\\
0.98	0.14\\
0.84	0.21\\
0.66	0.34\\
0.94	0.16\\
0.14	0.10\\
0.17	0.04\\
0.70	0.31\\
0.07	0.12\\
0.38	0.87\\
0.22	0.00\\
0.99	0.16\\
0.60	0.63\\
0.29	0.96\\
0.24	0.04\\
0.12	0.99\\
0.71	0.30\\
0.28	0.91\\
0.12	0.09\\
0.34	0.92\\
0.01	0.16\\
0.81	0.24\\
0.97	0.15\\
0.10	0.08\\
0.89	0.04\\
0.73	0.26\\
0.04	0.10\\
0.03	0.10\\
0.13	0.10\\
0.82	0.24\\
0.99	0.16\\
0.42	0.89\\
0.66	0.34\\
0.86	0.19\\
0.26	0.93\\
0.30	0.01\\
0.96	0.14\\
0.30	0.91\\
0.59	0.53\\
0.97	0.15\\
0.18	0.08\\
0.20	0.99\\
0.68	0.34\\
0.18	0.07\\
0.22	0.94\\
0.68	0.32\\
0.19	0.99\\
0.72	0.27\\
0.90	0.19\\
0.13	0.08\\
0.42	0.90\\
0.01	0.14\\
0.35	0.95\\
0.40	0.90\\
0.39	0.87\\
0.16	0.09\\
0.67	0.31\\
0.05	0.12\\
0.38	0.91\\
0.24	0.03\\
0.99	0.17\\
0.03	0.11\\
0.27	0.01\\
0.28	0.00\\
0.00	0.13\\
0.00	0.15\\
0.37	0.91\\
0.95	0.15\\
0.35	0.90\\
0.28	0.01\\
0.19	0.97\\
0.82	0.21\\
0.33	0.97\\
0.98	0.13\\
0.05	0.14\\
0.93	0.17\\
0.32	0.96\\
0.73	0.29\\
0.66	0.32\\
0.08	0.99\\
0.64	0.39\\
0.37	0.89\\
0.81	0.21\\
0.64	0.38\\
0.16	0.03\\
0.99	0.13\\
0.26	0.94\\
0.16	0.08\\
0.42	0.87\\
0.66	0.36\\
0.13	0.08\\
0.95	0.18\\
0.76	0.27\\
0.14	0.03\\
0.21	0.97\\
0.24	0.02\\
0.64	0.34\\
0.18	0.94\\
0.34	0.95\\
0.87	0.05\\
0.43	0.87\\
0.11	0.09\\
0.38	0.94\\
0.14	0.07\\
0.27	0.98\\
0.29	0.96\\
0.40	0.89\\
0.15	0.07\\
0.83	0.23\\
0.70	0.32\\
0.23	0.02\\
0.42	0.87\\
0.34	0.91\\
0.33	0.89\\
0.36	0.88\\
0.30	0.00\\
0.41	0.89\\
0.36	0.93\\
0.21	0.04\\
0.08	0.13\\
0.35	0.92\\
0.31	0.99\\
0.05	0.14\\
0.10	0.10\\
0.33	0.92\\
0.39	0.92\\
0.14	0.09\\
0.27	0.03\\
0.87	0.20\\
0.87	0.05\\
0.37	0.95\\
0.91	0.20\\
0.18	0.03\\
0.30	0.00\\
0.24	0.03\\
0.60	0.46\\
0.13	0.10\\
0.38	0.93\\
0.36	0.95\\
0.32	0.90\\
0.08	0.98\\
0.82	0.22\\
0.84	0.20\\
0.60	0.64\\
0.03	0.12\\
0.35	0.97\\
0.90	0.20\\
0.91	0.20\\
0.95	0.14\\
0.10	0.10\\
0.84	0.21\\
0.40	0.90\\
0.26	1.00\\
0.16	0.05\\
0.40	0.91\\
0.75	0.24\\
0.33	0.95\\
0.78	0.24\\
0.15	0.09\\
0.91	0.18\\
0.43	0.88\\
0.79	0.23\\
0.37	0.91\\
0.12	0.11\\
0.23	0.04\\
0.14	0.04\\
0.26	0.03\\
0.31	0.99\\
0.02	0.14\\
0.18	0.02\\
0.29	0.95\\
0.15	0.07\\
0.17	0.08\\
0.31	0.96\\
0.03	1.00\\
0.36	0.89\\
0.97	0.15\\
0.87	0.21\\
0.82	0.21\\
0.90	0.20\\
0.14	0.09\\
0.09	0.08\\
0.64	0.38\\
0.07	0.12\\
0.31	0.99\\
0.10	0.09\\
0.92	0.18\\
0.81	0.22\\
0.77	0.25\\
0.33	0.93\\
0.86	0.22\\
0.34	0.90\\
1.00	0.17\\
0.87	0.05\\
0.26	0.99\\
0.36	0.95\\
0.24	1.00\\
0.20	0.98\\
0.19	0.06\\
0.26	0.03\\
0.43	0.86\\
0.99	1.00\\
0.37	0.91\\
0.78	0.25\\
0.09	0.13\\
0.19	0.07\\
0.97	0.15\\
0.07	0.09\\
0.86	0.20\\
1.00	0.15\\
0.16	0.07\\
0.01	0.16\\
0.09	0.08\\
0.41	0.90\\
0.18	0.00\\
0.35	0.90\\
0.05	0.11\\
0.16	0.06\\
0.21	0.96\\
0.95	0.17\\
0.94	0.02\\
0.98	0.15\\
0.13	0.04\\
0.33	0.94\\
0.32	0.97\\
0.24	0.95\\
0.90	0.18\\
0.75	0.25\\
0.63	0.39\\
0.92	0.17\\
0.91	0.20\\
0.73	0.26\\
0.06	0.09\\
0.36	0.93\\
0.12	0.07\\
0.33	0.91\\
0.25	0.92\\
0.02	0.15\\
0.59	0.50\\
0.04	0.15\\
0.29	0.99\\
0.27	0.96\\
0.73	0.29\\
0.90	0.04\\
0.36	0.96\\
0.34	0.89\\
0.84	0.21\\
0.30	0.96\\
0.98	0.15\\
0.27	0.01\\
0.74	0.28\\
0.40	0.92\\
0.99	0.16\\
0.19	0.95\\
1.00	0.14\\
0.72	0.26\\
0.27	0.91\\
0.60	0.49\\
0.11	0.97\\
0.15	0.95\\
0.22	0.02\\
0.33	0.98\\
0.97	0.18\\
0.82	0.24\\
0.36	0.96\\
0.22	0.06\\
0.42	0.87\\
0.61	0.71\\
0.82	0.21\\
0.11	0.12\\
0.02	0.16\\
0.32	0.99\\
0.01	0.16\\
0.88	0.18\\
0.27	0.01\\
0.10	0.06\\
0.30	0.95\\
0.31	0.97\\
0.73	0.29\\
0.22	0.03\\
0.24	0.01\\
0.29	0.93\\
0.15	0.95\\
0.29	0.96\\
0.80	0.22\\
0.20	0.93\\
0.35	0.96\\
0.73	0.29\\
0.61	0.48\\
0.09	0.07\\
0.18	0.04\\
0.04	0.15\\
0.18	0.06\\
0.41	0.90\\
0.33	0.98\\
0.44	0.86\\
0.17	0.01\\
0.09	0.13\\
0.19	0.96\\
0.02	0.11\\
0.90	0.20\\
0.38	0.91\\
0.30	0.99\\
0.10	0.12\\
0.25	0.03\\
0.84	0.19\\
0.60	0.65\\
0.41	0.89\\
0.27	0.02\\
0.77	0.25\\
0.87	0.20\\
0.35	0.88\\
0.66	0.34\\
0.73	0.29\\
0.73	0.27\\
0.26	0.97\\
0.14	0.11\\
0.21	0.97\\
0.36	0.92\\
0.16	0.05\\
0.23	0.95\\
0.23	0.93\\
0.16	0.09\\
0.28	0.92\\
0.70	0.28\\
0.24	0.04\\
0.69	0.30\\
0.30	0.97\\
0.21	1.00\\
0.33	0.91\\
0.09	0.11\\
0.31	0.95\\
0.37	0.92\\
0.28	0.95\\
0.13	0.09\\
0.59	0.54\\
0.60	0.49\\
0.22	0.93\\
0.12	0.09\\
0.11	0.05\\
0.08	0.13\\
0.12	0.11\\
0.23	0.06\\
0.10	0.98\\
0.32	0.98\\
0.09	0.09\\
0.13	0.05\\
0.30	0.94\\
0.69	0.32\\
0.25	0.01\\
0.13	0.08\\
0.31	0.96\\
0.12	0.11\\
0.29	0.01\\
0.13	0.09\\
0.19	0.96\\
0.96	0.18\\
0.10	0.98\\
0.08	0.14\\
0.60	0.60\\
0.35	0.92\\
0.06	0.12\\
0.31	0.93\\
0.89	0.20\\
0.67	0.35\\
0.96	0.14\\
0.28	0.92\\
0.90	0.19\\
0.17	0.07\\
0.00	0.14\\
0.12	0.08\\
0.28	0.91\\
0.19	0.08\\
0.24	0.04\\
0.28	0.99\\
0.18	0.04\\
0.40	0.87\\
0.32	0.92\\
0.21	0.05\\
0.83	0.23\\
0.26	0.93\\
0.63	0.38\\
0.63	0.38\\
0.91	0.04\\
0.19	0.06\\
0.67	0.32\\
0.32	0.96\\
0.23	0.97\\
0.14	0.03\\
0.23	0.03\\
0.64	0.39\\
0.05	0.99\\
0.37	0.92\\
0.18	0.97\\
0.77	0.25\\
0.64	0.38\\
0.80	0.24\\
0.33	0.92\\
0.76	0.25\\
0.83	0.21\\
0.35	0.90\\
0.64	0.38\\
0.24	0.99\\
0.18	0.97\\
0.32	0.99\\
0.05	0.11\\
0.22	0.03\\
0.95	0.02\\
0.02	0.12\\
0.16	0.09\\
0.42	0.88\\
0.75	0.28\\
0.33	0.98\\
0.72	0.27\\
0.29	0.01\\
0.28	0.01\\
0.42	0.89\\
0.05	0.08\\
0.90	0.21\\
0.05	0.13\\
0.04	0.12\\
0.88	0.20\\
0.89	0.21\\
0.39	0.87\\
0.16	0.08\\
0.12	0.10\\
0.64	0.36\\
0.72	0.27\\
0.24	0.05\\
0.26	0.04\\
0.35	0.92\\
0.91	0.18\\
0.30	0.92\\
0.41	0.86\\
0.68	0.34\\
0.37	0.92\\
0.12	0.12\\
0.01	0.14\\
0.24	0.95\\
0.07	0.12\\
0.35	0.91\\
0.61	0.46\\
0.30	0.93\\
0.14	0.10\\
0.15	0.10\\
0.38	0.92\\
0.60	0.52\\
0.34	0.97\\
0.11	0.05\\
0.10	0.09\\
0.02	0.11\\
0.03	0.12\\
0.05	0.11\\
0.26	0.02\\
0.31	1.00\\
0.62	0.44\\
0.18	1.00\\
0.67	0.34\\
0.96	0.17\\
0.61	0.43\\
0.27	0.02\\
0.04	0.11\\
0.36	0.90\\
0.98	0.01\\
0.15	0.96\\
0.20	0.96\\
0.22	0.95\\
0.03	0.10\\
0.89	0.18\\
0.17	0.04\\
0.40	0.89\\
0.01	0.15\\
0.95	0.17\\
0.38	0.94\\
0.88	0.21\\
0.01	0.15\\
0.00	0.15\\
0.71	0.29\\
0.23	0.01\\
0.37	0.95\\
0.23	0.02\\
0.94	0.16\\
0.32	0.98\\
0.60	0.62\\
0.72	0.30\\
0.16	0.08\\
0.33	0.90\\
0.79	0.23\\
0.35	0.92\\
0.26	0.98\\
0.34	0.94\\
0.65	0.36\\
0.24	0.99\\
0.91	0.03\\
0.11	0.12\\
0.27	0.96\\
0.99	0.16\\
0.23	0.98\\
0.40	0.90\\
0.43	0.87\\
0.11	0.10\\
0.94	0.17\\
0.64	0.35\\
0.60	0.51\\
0.40	0.88\\
0.03	0.10\\
0.35	0.90\\
0.95	0.18\\
0.24	0.03\\
0.99	0.17\\
0.87	0.18\\
0.18	0.04\\
0.89	0.19\\
0.90	0.03\\
0.77	0.26\\
0.75	0.25\\
0.04	0.14\\
0.82	0.07\\
0.06	0.09\\
0.81	0.24\\
0.80	0.25\\
0.08	0.07\\
0.71	0.28\\
0.11	0.06\\
0.65	0.35\\
0.36	0.95\\
0.94	0.19\\
0.26	0.03\\
0.80	0.23\\
0.35	0.97\\
0.81	0.23\\
0.83	0.23\\
0.43	0.89\\
0.60	0.48\\
0.04	0.12\\
0.34	0.94\\
0.96	0.18\\
1.00	0.12\\
0.28	0.91\\
0.84	0.23\\
0.63	0.37\\
0.95	0.18\\
0.39	0.89\\
0.83	0.22\\
0.39	0.90\\
0.27	0.92\\
0.69	0.31\\
0.01	0.12\\
0.33	0.98\\
0.21	0.04\\
0.91	0.19\\
0.40	0.88\\
0.30	0.96\\
0.24	0.97\\
0.17	0.06\\
0.16	0.09\\
0.28	0.97\\
0.03	0.10\\
0.63	0.40\\
0.04	0.11\\
0.61	0.43\\
0.07	0.11\\
0.34	0.97\\
0.44	0.86\\
0.64	0.39\\
0.78	0.23\\
0.67	0.33\\
0.04	0.99\\
0.15	0.06\\
0.05	0.08\\
0.14	0.10\\
0.22	0.02\\
0.32	0.91\\
0.95	0.15\\
0.78	0.25\\
0.91	0.16\\
0.77	0.24\\
0.18	0.96\\
0.04	0.12\\
0.61	0.42\\
0.23	0.03\\
0.17	0.07\\
0.76	0.25\\
0.16	0.08\\
0.63	0.36\\
0.28	0.01\\
0.05	0.14\\
0.19	0.06\\
0.77	0.26\\
0.83	0.23\\
0.41	0.91\\
0.66	0.33\\
0.36	0.94\\
0.81	0.22\\
0.86	0.22\\
0.71	0.31\\
0.87	0.21\\
0.36	0.90\\
0.06	0.11\\
0.91	0.17\\
0.12	0.97\\
0.08	0.08\\
0.93	0.18\\
0.05	0.09\\
0.31	0.91\\
0.12	0.05\\
0.67	0.33\\
0.38	0.92\\
0.22	0.97\\
0.14	0.06\\
0.88	0.20\\
0.72	0.29\\
0.76	0.27\\
0.98	0.13\\
0.08	0.08\\
0.38	0.92\\
0.78	0.26\\
0.31	0.92\\
0.32	0.96\\
0.93	0.19\\
0.39	0.87\\
0.79	0.24\\
0.14	0.07\\
0.12	0.11\\
0.69	0.33\\
0.81	0.21\\
0.05	0.10\\
0.17	0.02\\
0.37	0.95\\
0.21	0.05\\
0.30	0.98\\
0.08	0.97\\
0.33	0.96\\
0.40	0.88\\
0.39	0.92\\
0.62	0.40\\
0.20	0.03\\
0.23	0.05\\
0.17	0.95\\
0.32	0.97\\
0.41	0.90\\
0.31	0.91\\
0.42	0.87\\
0.22	0.02\\
0.04	0.15\\
0.94	0.15\\
0.29	0.01\\
0.92	0.16\\
0.61	0.68\\
0.05	0.13\\
0.22	0.05\\
0.21	0.95\\
0.38	0.87\\
0.87	0.21\\
0.99	0.01\\
0.29	0.00\\
0.29	0.98\\
0.94	0.18\\
0.80	0.24\\
0.28	0.95\\
0.33	0.98\\
0.02	0.12\\
0.07	0.11\\
0.38	0.91\\
0.39	0.92\\
0.15	0.97\\
0.11	0.07\\
0.11	0.06\\
0.02	0.12\\
0.16	0.96\\
0.79	0.22\\
0.17	0.09\\
0.35	0.97\\
0.32	0.91\\
0.32	0.91\\
0.16	0.07\\
0.86	0.19\\
0.04	0.11\\
0.76	0.26\\
0.10	0.07\\
0.29	0.96\\
0.68	0.32\\
0.44	0.87\\
0.37	0.95\\
0.24	1.00\\
0.90	0.04\\
0.73	0.26\\
0.01	0.12\\
0.64	0.38\\
0.18	0.06\\
0.13	0.10\\
0.60	0.48\\
0.24	0.93\\
0.60	0.59\\
0.21	0.96\\
0.18	0.06\\
0.13	0.11\\
0.86	0.18\\
0.17	0.01\\
0.17	1.00\\
0.36	0.95\\
0.22	0.02\\
0.11	0.12\\
0.36	0.92\\
0.14	0.10\\
0.34	0.89\\
0.03	0.01\\
0.20	0.97\\
0.17	0.08\\
0.29	0.96\\
0.22	0.96\\
0.87	0.21\\
0.86	0.19\\
0.35	0.93\\
0.95	0.15\\
0.63	0.39\\
0.42	0.88\\
0.60	0.53\\
0.76	0.26\\
0.28	0.02\\
0.26	0.02\\
0.28	1.00\\
0.98	0.16\\
0.21	0.04\\
0.19	0.03\\
0.15	0.09\\
0.16	0.01\\
};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mppHX_patch_t00.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.50,
point meta max=9.50,
axis on top,
unbounded coords=jump,
xmin=0.00,
xmax=0.50,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=0.50,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt,
height=20mm,
samples=9,
ytick={1,2,3,4,5,6,7,8,9},
yticklabel style={align=center,font=\tiny},
yticklabels={
{$[- + +]$ SD},
{$[- + +]$ SD/SH},
{$[- + +]$ HX},
{$0$ SD},
{$0$ R},
{$0$ HX},
{$[- - +]$ SD},
{$[- - +]$ SD/SH},
{$[- - +]$ HX}
}},
colorbar sampled={
  surf,
  colormap access=direct,
  shader=flat corner,
  samples=\pgfplotscolormapsizeof
  {\pgfkeysvalueof{/pgfplots/colormap name}}+1,
},
colormap={mymap}{[1pt] rgb(0pt)=(1,0.2,0.2); rgb(1pt)=(1,0.823529,0.2); rgb(2pt)=(1,0.423529,0.2); rgb(3pt)=(0.105882,0.431373,0.0862745); rgb(4pt)=(0.388235,0.513725,0.6); rgb(5pt)=(0.243137,1,0.2); rgb(6pt)=(0.243137,0.2,1); rgb(7pt)=(0.580392,0.2,1); rgb(8pt)=(1,0.2,0.796078)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/mppHX_patch_t00-1.png};

\addplot[area legend,solid,line width=0.1pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.27	0.32\\
0.28	0.36\\
0.27	0.36\\
0.27	0.36\\
0.25	0.35\\
0.24	0.35\\
0.22	0.33\\
0.19	0.31\\
0.17	0.29\\
0.17	0.28\\
0.18	0.23\\
0.19	0.21\\
0.19	0.21\\
0.21	0.22\\
0.25	0.23\\
0.25	0.23\\
0.26	0.23\\
0.26	0.24\\
0.27	0.27\\
0.27	0.28\\
0.27	0.31\\
0.27	0.32\\
}--cycle;
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.19	0.22\\
0.20	0.22\\
nan	nan\\
0.18	0.23\\
0.25	0.23\\
nan	nan\\
0.18	0.24\\
0.26	0.24\\
nan	nan\\
0.18	0.25\\
0.26	0.25\\
nan	nan\\
0.17	0.26\\
0.27	0.26\\
nan	nan\\
0.17	0.27\\
0.27	0.27\\
nan	nan\\
0.17	0.29\\
0.27	0.29\\
nan	nan\\
0.18	0.30\\
0.27	0.30\\
nan	nan\\
0.19	0.31\\
0.27	0.31\\
nan	nan\\
0.21	0.32\\
0.27	0.32\\
nan	nan\\
0.22	0.33\\
0.27	0.33\\
nan	nan\\
0.24	0.34\\
0.27	0.34\\
nan	nan\\
0.26	0.36\\
0.28	0.36\\
nan	nan\\
0.27	0.27\\
0.27	0.36\\
nan	nan\\
0.26	0.23\\
0.26	0.36\\
nan	nan\\
0.25	0.23\\
0.25	0.35\\
nan	nan\\
0.24	0.22\\
0.24	0.34\\
nan	nan\\
0.23	0.22\\
0.23	0.34\\
nan	nan\\
0.22	0.22\\
0.22	0.33\\
nan	nan\\
0.21	0.22\\
0.21	0.32\\
nan	nan\\
0.20	0.21\\
0.20	0.31\\
nan	nan\\
0.19	0.22\\
0.19	0.30\\
nan	nan\\
0.18	0.26\\
0.18	0.29\\
};
\end{axis}
\end{tikzpicture}%


==> img/tikz/mppHX_patch_t05.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.00,
xmax=1.00,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=1.00,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.97	0.77\\
0.11	0.88\\
0.91	0.67\\
0.96	0.65\\
0.19	0.82\\
0.10	0.73\\
0.98	0.80\\
0.93	0.72\\
0.84	0.40\\
0.15	0.80\\
0.90	0.67\\
0.13	0.87\\
0.92	0.71\\
0.14	0.84\\
0.00	0.82\\
0.17	0.85\\
0.92	0.69\\
0.01	0.73\\
0.91	0.68\\
0.94	0.61\\
0.94	0.72\\
0.91	0.69\\
0.05	0.81\\
0.86	0.48\\
0.03	0.84\\
0.08	0.78\\
0.09	0.77\\
0.03	0.81\\
0.16	0.87\\
0.96	0.73\\
0.90	0.66\\
0.86	0.50\\
0.84	0.40\\
0.21	0.85\\
0.10	0.75\\
0.16	0.81\\
0.02	0.83\\
0.95	0.62\\
0.91	0.57\\
0.89	0.63\\
0.85	0.47\\
0.06	0.72\\
0.03	0.71\\
0.90	0.64\\
0.92	0.65\\
0.96	0.67\\
0.99	0.79\\
0.87	0.58\\
0.91	0.65\\
0.03	0.84\\
0.86	0.50\\
0.00	0.79\\
0.85	0.45\\
0.94	0.58\\
0.04	0.77\\
0.89	0.63\\
0.07	0.87\\
0.91	0.56\\
0.14	0.82\\
0.19	0.80\\
0.94	0.73\\
0.87	0.58\\
0.23	0.74\\
0.04	0.80\\
0.91	0.67\\
0.92	0.69\\
0.12	0.80\\
0.01	0.66\\
0.06	0.86\\
0.16	0.87\\
0.16	0.82\\
0.01	0.80\\
0.18	0.87\\
0.90	0.68\\
0.24	0.76\\
0.86	0.50\\
0.92	0.70\\
0.05	0.76\\
0.98	0.65\\
0.10	0.75\\
0.86	0.47\\
0.99	0.80\\
0.22	0.81\\
0.01	0.76\\
0.03	0.83\\
0.01	0.77\\
0.86	0.48\\
0.92	0.64\\
0.16	0.76\\
0.92	0.58\\
0.85	0.48\\
0.11	0.88\\
0.91	0.69\\
0.19	0.80\\
0.86	0.53\\
0.85	0.48\\
0.93	0.72\\
0.97	0.69\\
0.90	0.66\\
0.03	0.74\\
0.86	0.49\\
0.84	0.39\\
0.97	0.63\\
0.01	0.83\\
0.87	0.57\\
0.89	0.52\\
0.88	0.55\\
0.85	0.45\\
0.06	0.81\\
0.87	0.54\\
0.09	0.80\\
0.09	0.75\\
0.92	0.70\\
0.95	0.72\\
0.24	0.76\\
0.06	0.80\\
0.04	0.82\\
0.98	0.79\\
0.89	0.64\\
0.08	0.79\\
0.85	0.48\\
0.18	0.80\\
0.19	0.81\\
0.90	0.63\\
0.08	0.85\\
0.91	0.68\\
0.97	0.74\\
0.91	0.62\\
0.90	0.65\\
0.03	0.77\\
0.93	0.64\\
0.90	0.68\\
0.16	0.84\\
0.89	0.63\\
0.85	0.44\\
0.85	0.42\\
0.02	0.75\\
0.85	0.42\\
0.92	0.71\\
0.23	0.72\\
0.19	0.75\\
0.11	0.79\\
0.95	0.66\\
0.08	0.78\\
0.05	0.71\\
0.12	0.88\\
0.02	0.74\\
0.21	0.78\\
0.95	0.64\\
0.08	0.83\\
0.87	0.54\\
0.85	0.42\\
0.98	0.63\\
0.23	0.74\\
0.18	0.87\\
0.97	0.79\\
0.88	0.60\\
0.90	0.62\\
0.93	0.67\\
0.01	0.77\\
1.00	0.77\\
0.89	0.58\\
0.07	0.76\\
0.84	0.40\\
0.99	0.80\\
0.21	0.86\\
0.87	0.48\\
0.97	0.67\\
0.89	0.63\\
0.21	0.84\\
0.95	0.72\\
0.07	0.78\\
0.88	0.60\\
0.94	0.73\\
0.95	0.73\\
0.98	0.77\\
0.86	0.53\\
0.90	0.62\\
0.99	0.76\\
0.91	0.66\\
0.02	0.83\\
0.08	0.85\\
0.09	0.87\\
0.16	0.85\\
0.88	0.58\\
0.23	0.78\\
0.89	0.52\\
0.92	0.69\\
0.95	0.70\\
0.06	0.84\\
0.04	0.80\\
0.97	0.71\\
0.88	0.60\\
0.89	0.64\\
0.89	0.61\\
0.99	0.79\\
0.89	0.55\\
0.13	0.79\\
0.89	0.65\\
0.92	0.71\\
0.06	0.76\\
0.88	0.59\\
0.86	0.52\\
0.21	0.83\\
0.02	0.78\\
0.05	0.73\\
0.86	0.49\\
0.93	0.74\\
0.92	0.57\\
0.91	0.62\\
0.86	0.51\\
0.03	0.84\\
0.86	0.47\\
0.92	0.70\\
0.85	0.48\\
0.99	0.81\\
0.95	0.68\\
0.18	0.77\\
0.88	0.62\\
0.08	0.82\\
0.11	0.81\\
0.07	0.83\\
0.05	0.81\\
0.85	0.46\\
0.84	0.40\\
0.93	0.60\\
0.84	0.38\\
0.89	0.62\\
0.89	0.65\\
0.90	0.65\\
0.93	0.60\\
0.19	0.80\\
0.18	0.74\\
0.20	0.87\\
0.07	0.82\\
0.05	0.75\\
0.24	0.72\\
0.90	0.62\\
0.21	0.79\\
0.91	0.65\\
0.93	0.68\\
0.87	0.53\\
0.96	0.72\\
0.00	0.69\\
0.05	0.84\\
0.89	0.52\\
0.93	0.73\\
0.08	0.87\\
0.98	0.78\\
0.14	0.80\\
0.07	0.75\\
0.84	0.41\\
0.92	0.64\\
0.86	0.55\\
0.92	0.64\\
0.16	0.85\\
0.01	0.79\\
0.01	0.78\\
0.85	0.42\\
0.87	0.56\\
0.06	0.81\\
0.91	0.62\\
0.00	0.80\\
0.19	0.85\\
0.87	0.58\\
0.94	0.65\\
0.88	0.61\\
0.08	0.85\\
0.94	0.67\\
0.92	0.56\\
0.93	0.62\\
0.86	0.51\\
0.85	0.46\\
0.96	0.77\\
0.21	0.81\\
0.93	0.70\\
0.22	0.74\\
0.14	0.85\\
0.87	0.59\\
0.88	0.53\\
0.15	0.85\\
0.00	0.81\\
0.18	0.78\\
0.95	0.74\\
0.94	0.71\\
0.17	0.79\\
0.87	0.56\\
0.92	0.65\\
0.89	0.64\\
0.20	0.77\\
0.88	0.62\\
0.20	0.80\\
0.84	0.38\\
0.14	0.74\\
0.97	0.76\\
1.00	0.78\\
0.05	0.72\\
0.88	0.55\\
0.97	0.76\\
0.21	0.76\\
0.95	0.71\\
0.18	0.85\\
0.88	0.58\\
0.01	0.77\\
0.92	0.69\\
1.00	0.76\\
0.94	0.74\\
0.86	0.49\\
0.97	0.75\\
0.94	0.59\\
0.13	0.83\\
0.89	0.60\\
0.03	0.79\\
0.22	0.84\\
0.94	0.65\\
0.09	0.83\\
0.98	0.70\\
0.91	0.70\\
0.07	0.85\\
0.95	0.64\\
0.05	0.79\\
0.19	0.82\\
0.10	0.81\\
0.93	0.62\\
0.07	0.75\\
1.00	0.65\\
0.21	0.83\\
0.94	0.67\\
0.90	0.64\\
0.11	0.81\\
0.88	0.60\\
0.23	0.79\\
0.05	0.82\\
0.15	0.79\\
0.18	0.80\\
0.87	0.54\\
0.88	0.61\\
0.16	0.87\\
0.06	0.86\\
0.86	0.49\\
0.03	0.68\\
0.88	0.52\\
0.16	0.82\\
0.89	0.64\\
0.97	0.71\\
0.89	0.63\\
0.88	0.58\\
0.85	0.43\\
0.94	0.69\\
0.10	0.75\\
0.15	0.86\\
0.96	0.65\\
0.87	0.59\\
0.97	0.68\\
0.09	0.85\\
0.87	0.55\\
0.87	0.57\\
0.88	0.59\\
0.95	0.68\\
0.22	0.73\\
0.01	0.81\\
0.86	0.49\\
0.02	0.73\\
0.18	0.86\\
0.03	0.74\\
0.06	0.84\\
0.99	0.78\\
0.24	0.76\\
0.86	0.48\\
0.13	0.87\\
0.09	0.76\\
0.19	0.84\\
0.89	0.63\\
0.90	0.66\\
0.20	0.87\\
0.15	0.82\\
0.07	0.80\\
0.84	0.39\\
0.90	0.60\\
0.03	0.81\\
0.13	0.87\\
0.01	0.80\\
0.86	0.54\\
0.21	0.84\\
0.93	0.67\\
0.97	0.65\\
0.22	0.80\\
0.13	0.74\\
0.97	0.77\\
0.99	0.74\\
0.98	0.80\\
0.13	0.85\\
0.01	0.81\\
0.14	0.88\\
0.92	0.71\\
0.08	0.86\\
0.91	0.58\\
0.90	0.63\\
0.98	0.79\\
0.88	0.59\\
0.97	0.78\\
0.92	0.69\\
0.03	0.78\\
0.85	0.47\\
0.21	0.83\\
0.10	0.83\\
0.96	0.75\\
0.89	0.65\\
0.17	0.86\\
0.05	0.79\\
0.91	0.69\\
0.02	0.77\\
0.08	0.86\\
0.01	0.74\\
0.22	0.86\\
0.91	0.58\\
0.22	0.80\\
0.92	0.68\\
0.93	0.70\\
0.96	0.70\\
0.85	0.44\\
0.88	0.52\\
0.08	0.72\\
0.94	0.69\\
0.11	0.84\\
0.86	0.52\\
0.12	0.81\\
0.89	0.61\\
0.20	0.87\\
0.07	0.74\\
0.90	0.65\\
0.85	0.47\\
0.07	0.73\\
0.03	0.84\\
0.91	0.55\\
0.18	0.74\\
0.07	0.81\\
0.95	0.71\\
0.97	0.79\\
0.97	0.76\\
0.99	0.77\\
0.91	0.69\\
0.95	0.76\\
0.05	0.85\\
0.92	0.70\\
0.21	0.80\\
0.17	0.75\\
0.08	0.77\\
0.85	0.45\\
0.98	0.79\\
0.02	0.72\\
0.04	0.73\\
0.92	0.68\\
1.00	0.80\\
0.23	0.77\\
0.02	0.69\\
0.87	0.59\\
0.13	0.77\\
0.07	0.86\\
0.92	0.57\\
0.88	0.60\\
0.16	0.85\\
0.17	0.77\\
0.86	0.51\\
0.90	0.62\\
0.19	0.86\\
0.21	0.86\\
0.87	0.48\\
0.88	0.57\\
0.89	0.55\\
0.95	0.63\\
0.94	0.75\\
0.06	0.81\\
0.91	0.64\\
0.97	0.78\\
0.09	0.84\\
0.94	0.72\\
0.19	0.74\\
0.92	0.68\\
0.95	0.65\\
0.99	0.65\\
0.05	0.71\\
0.95	0.76\\
0.12	0.75\\
0.14	0.80\\
0.94	0.74\\
0.92	0.59\\
0.90	0.58\\
0.94	0.60\\
0.86	0.52\\
0.93	0.63\\
0.88	0.61\\
0.01	0.80\\
0.04	0.84\\
0.85	0.45\\
0.95	0.65\\
0.85	0.41\\
0.04	0.80\\
0.89	0.62\\
0.92	0.66\\
0.91	0.67\\
0.87	0.54\\
0.21	0.81\\
0.24	0.76\\
0.98	0.77\\
0.89	0.57\\
0.98	0.77\\
0.89	0.53\\
0.85	0.43\\
0.87	0.58\\
0.94	0.73\\
0.21	0.86\\
0.01	0.79\\
0.92	0.57\\
0.19	0.86\\
0.16	0.85\\
0.09	0.72\\
0.09	0.84\\
0.87	0.50\\
0.03	0.79\\
0.14	0.78\\
0.05	0.82\\
0.86	0.52\\
0.95	0.74\\
0.96	0.64\\
0.88	0.61\\
0.97	0.78\\
0.05	0.84\\
0.95	0.66\\
0.08	0.83\\
0.92	0.68\\
0.89	0.63\\
0.85	0.45\\
0.95	0.63\\
0.86	0.48\\
0.89	0.59\\
0.07	0.80\\
0.20	0.75\\
0.17	0.84\\
0.21	0.79\\
0.88	0.52\\
0.85	0.45\\
0.94	0.66\\
0.93	0.71\\
0.99	0.68\\
0.87	0.58\\
0.96	0.69\\
0.21	0.79\\
0.94	0.71\\
0.04	0.69\\
0.94	0.74\\
0.02	0.81\\
0.13	0.81\\
0.15	0.86\\
0.90	0.60\\
0.00	0.78\\
0.87	0.55\\
0.18	0.83\\
0.87	0.52\\
0.04	0.82\\
0.87	0.58\\
0.92	0.58\\
0.10	0.72\\
0.03	0.75\\
0.88	0.60\\
0.13	0.84\\
0.91	0.57\\
0.86	0.47\\
0.98	0.68\\
0.11	0.77\\
0.91	0.58\\
0.01	0.78\\
0.22	0.73\\
0.20	0.84\\
0.88	0.60\\
0.99	0.68\\
0.96	0.68\\
0.88	0.61\\
0.87	0.54\\
0.91	0.62\\
0.92	0.69\\
0.92	0.71\\
0.16	0.78\\
0.01	0.78\\
0.85	0.47\\
0.91	0.69\\
0.87	0.53\\
0.86	0.51\\
0.00	0.75\\
0.85	0.46\\
0.17	0.80\\
0.13	0.73\\
0.07	0.74\\
0.02	0.71\\
0.03	0.79\\
0.88	0.59\\
0.13	0.76\\
0.18	0.86\\
0.09	0.84\\
0.91	0.67\\
0.05	0.69\\
0.90	0.65\\
0.86	0.53\\
0.12	0.87\\
1.00	0.67\\
0.86	0.47\\
0.08	0.82\\
0.93	0.72\\
0.86	0.49\\
0.97	0.75\\
0.03	0.69\\
0.99	0.81\\
0.12	0.82\\
0.01	0.78\\
0.00	0.80\\
0.09	0.76\\
0.94	0.69\\
0.24	0.76\\
0.85	0.45\\
0.84	0.40\\
0.91	0.69\\
0.03	0.79\\
0.85	0.45\\
0.16	0.87\\
0.06	0.80\\
0.21	0.79\\
0.91	0.69\\
0.86	0.50\\
0.95	0.59\\
0.89	0.65\\
0.96	0.73\\
0.01	0.73\\
0.89	0.59\\
0.09	0.86\\
0.85	0.48\\
0.92	0.70\\
0.93	0.71\\
0.86	0.49\\
0.09	0.87\\
0.06	0.83\\
0.12	0.88\\
0.93	0.61\\
0.20	0.77\\
0.00	0.82\\
0.20	0.82\\
0.03	0.83\\
0.23	0.72\\
0.86	0.45\\
0.85	0.47\\
0.92	0.63\\
0.22	0.76\\
0.12	0.84\\
0.94	0.66\\
0.97	0.77\\
0.04	0.71\\
0.04	0.82\\
0.97	0.77\\
0.12	0.77\\
0.87	0.51\\
0.23	0.75\\
0.05	0.84\\
0.87	0.53\\
0.89	0.58\\
0.97	0.77\\
0.04	0.79\\
0.90	0.56\\
0.90	0.65\\
0.23	0.74\\
0.85	0.45\\
0.01	0.81\\
0.04	0.68\\
0.14	0.87\\
0.94	0.73\\
0.01	0.73\\
0.87	0.57\\
0.22	0.83\\
0.96	0.75\\
0.04	0.82\\
0.85	0.44\\
0.09	0.78\\
0.98	0.74\\
0.98	0.78\\
0.17	0.77\\
0.99	0.76\\
0.90	0.64\\
0.95	0.76\\
0.98	0.63\\
1.00	0.73\\
0.95	0.75\\
0.06	0.77\\
0.13	0.86\\
0.04	0.79\\
0.92	0.61\\
0.06	0.77\\
0.13	0.87\\
0.06	0.72\\
0.96	0.67\\
0.03	0.82\\
0.87	0.50\\
0.05	0.72\\
0.14	0.79\\
0.94	0.75\\
0.07	0.82\\
0.94	0.74\\
0.86	0.52\\
0.18	0.84\\
0.92	0.70\\
0.93	0.68\\
0.96	0.75\\
0.05	0.85\\
0.90	0.57\\
0.04	0.75\\
0.20	0.83\\
0.11	0.88\\
0.09	0.82\\
0.11	0.82\\
0.92	0.69\\
0.16	0.84\\
0.13	0.81\\
0.07	0.79\\
0.87	0.57\\
0.15	0.82\\
0.97	0.77\\
0.17	0.76\\
0.86	0.50\\
0.85	0.43\\
0.97	0.74\\
0.91	0.69\\
0.20	0.79\\
0.08	0.84\\
0.12	0.83\\
0.99	0.78\\
0.93	0.71\\
0.85	0.47\\
1.00	0.70\\
0.18	0.83\\
0.21	0.82\\
0.85	0.43\\
0.10	0.79\\
0.24	0.77\\
0.90	0.64\\
0.92	0.70\\
0.99	0.77\\
0.88	0.53\\
0.04	0.76\\
0.97	0.76\\
0.89	0.60\\
0.07	0.84\\
0.18	0.81\\
0.03	0.74\\
0.03	0.69\\
0.06	0.86\\
0.90	0.67\\
0.89	0.62\\
0.88	0.60\\
0.17	0.84\\
0.98	0.76\\
0.00	0.81\\
0.98	0.74\\
0.99	0.76\\
0.89	0.64\\
0.07	0.85\\
0.98	0.73\\
0.88	0.61\\
0.97	0.72\\
0.05	0.82\\
0.92	0.70\\
0.85	0.48\\
0.97	0.73\\
0.91	0.69\\
0.01	0.79\\
0.86	0.54\\
0.90	0.68\\
0.84	0.40\\
0.91	0.59\\
0.17	0.87\\
0.97	0.67\\
0.98	0.64\\
0.10	0.87\\
0.90	0.67\\
0.87	0.53\\
0.87	0.51\\
0.98	0.78\\
0.05	0.79\\
0.06	0.79\\
0.86	0.50\\
0.87	0.59\\
0.17	0.87\\
0.86	0.53\\
0.14	0.80\\
0.03	0.72\\
0.99	0.76\\
0.91	0.70\\
0.05	0.85\\
0.12	0.86\\
0.87	0.52\\
0.96	0.73\\
0.91	0.56\\
0.86	0.48\\
0.03	0.78\\
0.09	0.86\\
0.14	0.86\\
0.04	0.80\\
0.02	0.76\\
0.02	0.72\\
0.12	0.78\\
0.90	0.67\\
0.12	0.73\\
0.05	0.74\\
0.98	0.79\\
0.18	0.81\\
0.96	0.73\\
0.88	0.60\\
0.86	0.54\\
0.15	0.87\\
0.89	0.58\\
0.17	0.88\\
0.89	0.63\\
0.95	0.75\\
0.86	0.45\\
0.91	0.68\\
0.90	0.67\\
0.89	0.63\\
0.86	0.48\\
0.89	0.65\\
0.19	0.76\\
0.84	0.40\\
0.07	0.86\\
0.22	0.83\\
0.92	0.69\\
0.93	0.69\\
0.86	0.51\\
0.87	0.54\\
0.88	0.60\\
0.96	0.78\\
0.87	0.50\\
0.08	0.82\\
0.12	0.86\\
0.23	0.80\\
0.85	0.46\\
0.88	0.59\\
0.12	0.88\\
0.89	0.64\\
0.90	0.60\\
0.07	0.87\\
0.08	0.74\\
0.90	0.64\\
0.88	0.61\\
0.87	0.56\\
0.95	0.72\\
0.07	0.85\\
0.85	0.40\\
0.04	0.79\\
0.91	0.56\\
0.02	0.76\\
0.04	0.83\\
0.05	0.85\\
0.11	0.76\\
0.07	0.82\\
0.02	0.83\\
0.95	0.69\\
0.85	0.44\\
0.22	0.75\\
0.95	0.67\\
0.22	0.78\\
0.87	0.53\\
0.97	0.75\\
0.11	0.78\\
0.86	0.50\\
0.92	0.61\\
0.90	0.64\\
0.99	0.68\\
0.96	0.63\\
0.08	0.80\\
0.96	0.77\\
0.95	0.75\\
0.10	0.88\\
0.05	0.78\\
0.87	0.56\\
0.01	0.68\\
0.20	0.82\\
0.03	0.78\\
0.22	0.79\\
0.08	0.83\\
0.10	0.78\\
1.00	0.79\\
0.17	0.81\\
0.23	0.84\\
0.86	0.54\\
0.93	0.72\\
0.94	0.74\\
0.15	0.75\\
0.89	0.52\\
0.02	0.82\\
0.96	0.73\\
0.98	0.79\\
0.86	0.49\\
0.93	0.68\\
0.02	0.82\\
0.06	0.76\\
0.86	0.46\\
0.93	0.71\\
0.12	0.77\\
0.99	0.79\\
0.03	0.73\\
0.90	0.66\\
0.15	0.75\\
0.89	0.65\\
0.19	0.84\\
0.19	0.85\\
0.21	0.79\\
0.94	0.65\\
0.91	0.61\\
0.90	0.65\\
0.88	0.54\\
0.03	0.72\\
0.14	0.85\\
0.06	0.71\\
0.05	0.85\\
0.88	0.59\\
0.22	0.85\\
0.11	0.84\\
0.03	0.80\\
0.86	0.51\\
0.89	0.64\\
0.01	0.76\\
0.89	0.59\\
0.05	0.77\\
0.89	0.56\\
0.89	0.56\\
0.90	0.62\\
0.15	0.85\\
0.21	0.78\\
0.20	0.74\\
0.92	0.71\\
0.87	0.57\\
0.13	0.78\\
0.88	0.60\\
0.89	0.51\\
0.03	0.83\\
0.95	0.72\\
0.97	0.78\\
0.21	0.74\\
0.94	0.70\\
0.87	0.58\\
0.87	0.51\\
0.16	0.86\\
0.95	0.74\\
0.99	0.72\\
0.03	0.78\\
0.04	0.70\\
0.14	0.86\\
0.89	0.62\\
0.87	0.53\\
0.08	0.87\\
0.16	0.86\\
0.92	0.71\\
0.02	0.69\\
0.95	0.74\\
0.89	0.64\\
0.99	0.72\\
0.18	0.83\\
0.93	0.72\\
0.21	0.83\\
0.17	0.82\\
0.99	0.69\\
0.88	0.60\\
0.87	0.56\\
0.92	0.66\\
0.90	0.67\\
1.00	0.80\\
0.95	0.75\\
0.98	0.78\\
0.02	0.67\\
0.89	0.57\\
0.24	0.76\\
0.15	0.78\\
0.10	0.81\\
0.86	0.48\\
0.93	0.72\\
0.93	0.73\\
0.13	0.78\\
0.22	0.82\\
0.87	0.55\\
0.13	0.80\\
0.95	0.60\\
0.12	0.76\\
0.92	0.65\\
0.08	0.87\\
0.89	0.61\\
0.88	0.58\\
0.92	0.70\\
0.99	0.72\\
0.91	0.69\\
0.86	0.52\\
0.08	0.79\\
0.85	0.42\\
0.00	0.81\\
0.08	0.86\\
0.91	0.67\\
};
\end{axis}
\end{tikzpicture}%

==> img/tikz/mppHX_patch_t07.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.00,
xmax=1.00,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=1.00,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.60	0.88\\
0.34	0.87\\
0.71	0.17\\
0.66	0.11\\
0.08	0.74\\
0.65	0.85\\
0.57	0.20\\
0.64	0.38\\
0.52	0.43\\
0.38	0.74\\
0.72	0.22\\
0.28	0.91\\
0.65	0.38\\
0.30	0.87\\
0.55	0.30\\
0.10	0.80\\
0.68	0.24\\
0.60	0.35\\
0.70	0.18\\
0.66	0.11\\
0.64	0.31\\
0.68	0.27\\
0.58	0.31\\
0.60	0.35\\
0.49	0.48\\
0.64	0.16\\
0.65	0.16\\
0.58	0.27\\
0.16	0.87\\
0.62	0.38\\
0.72	0.19\\
0.64	0.33\\
0.54	0.43\\
0.64	0.22\\
0.66	1.00\\
0.32	0.83\\
0.51	0.41\\
0.65	0.10\\
0.66	0.15\\
0.74	0.19\\
0.60	0.36\\
0.59	0.40\\
0.60	0.25\\
0.72	0.17\\
0.70	0.14\\
0.66	0.12\\
0.60	0.04\\
0.71	0.23\\
0.71	0.15\\
0.50	0.45\\
0.61	0.33\\
0.61	0.05\\
0.59	0.38\\
0.65	0.12\\
0.63	0.98\\
0.74	0.19\\
0.42	0.70\\
0.65	0.17\\
0.36	0.80\\
0.13	0.77\\
0.61	0.50\\
0.71	0.23\\
0.12	0.70\\
0.61	0.21\\
0.71	0.19\\
0.68	0.25\\
0.50	0.52\\
0.62	0.09\\
0.45	0.60\\
0.15	0.87\\
0.27	0.86\\
0.59	0.18\\
0.92	0.65\\
0.71	0.23\\
0.74	0.36\\
0.61	0.31\\
0.67	0.29\\
0.62	0.85\\
0.64	0.09\\
0.67	0.10\\
0.59	0.33\\
0.59	0.12\\
0.68	0.31\\
0.59	0.72\\
0.53	0.39\\
0.60	0.82\\
0.64	0.33\\
0.69	0.13\\
0.49	0.54\\
0.66	0.14\\
0.61	0.35\\
0.33	0.89\\
0.68	0.31\\
0.08	0.73\\
0.66	0.30\\
0.60	0.36\\
0.62	0.47\\
0.65	0.14\\
0.72	0.20\\
0.59	0.55\\
0.60	0.32\\
0.51	0.44\\
0.64	0.09\\
0.52	0.36\\
0.70	0.24\\
0.63	0.21\\
0.65	0.23\\
0.58	0.38\\
0.59	0.29\\
0.66	0.27\\
0.56	0.39\\
0.66	0.05\\
0.67	0.26\\
0.63	0.34\\
0.86	0.47\\
0.60	0.26\\
0.56	0.33\\
0.59	0.09\\
0.73	0.19\\
0.62	0.25\\
0.62	0.34\\
0.22	0.82\\
0.14	0.79\\
0.71	0.16\\
0.43	0.69\\
0.70	0.23\\
0.59	0.49\\
0.69	0.14\\
0.73	0.20\\
0.62	0.94\\
0.68	0.12\\
0.71	0.24\\
0.22	0.87\\
0.72	0.17\\
0.55	0.40\\
0.56	0.41\\
0.59	0.59\\
0.54	0.41\\
0.65	0.34\\
0.19	0.74\\
0.35	0.75\\
0.56	0.41\\
0.67	0.11\\
0.64	0.18\\
0.60	0.28\\
0.31	0.91\\
0.58	0.54\\
0.06	0.69\\
0.67	0.11\\
0.50	0.52\\
0.64	0.26\\
0.56	0.40\\
0.63	0.08\\
0.14	0.72\\
0.96	0.68\\
0.59	0.07\\
0.74	0.20\\
0.71	0.17\\
0.69	0.15\\
0.60	0.83\\
0.60	0.87\\
0.69	0.21\\
0.65	0.99\\
0.52	0.42\\
0.59	0.14\\
0.59	0.05\\
0.60	0.31\\
0.65	0.11\\
0.73	0.19\\
0.66	0.27\\
0.64	0.31\\
0.64	0.14\\
0.74	0.20\\
0.61	0.56\\
0.62	0.37\\
0.60	0.84\\
0.66	0.29\\
0.71	0.17\\
0.59	0.66\\
0.71	0.17\\
0.54	0.36\\
0.44	0.64\\
0.38	0.80\\
0.18	0.87\\
0.70	0.22\\
0.73	0.36\\
0.64	0.20\\
0.69	0.20\\
0.66	0.18\\
0.49	0.53\\
0.61	0.19\\
0.64	0.23\\
0.73	0.20\\
0.73	0.19\\
0.70	0.18\\
0.60	0.03\\
0.65	0.21\\
0.52	0.48\\
0.73	0.20\\
0.66	0.32\\
0.64	0.95\\
0.71	0.21\\
0.64	0.31\\
0.69	0.34\\
0.62	1.00\\
0.59	0.56\\
0.62	0.34\\
0.60	0.62\\
0.65	0.15\\
0.69	0.15\\
0.62	0.32\\
0.48	0.48\\
0.59	0.31\\
0.68	0.25\\
0.61	0.35\\
0.56	0.24\\
0.67	0.13\\
0.33	0.78\\
0.73	0.19\\
0.52	0.47\\
0.47	0.59\\
0.51	0.49\\
0.59	0.26\\
0.57	0.37\\
0.52	0.43\\
0.66	0.13\\
0.50	0.45\\
0.72	0.18\\
0.73	0.20\\
0.72	0.18\\
0.66	0.12\\
0.19	0.81\\
0.44	0.61\\
0.65	0.23\\
0.54	0.43\\
0.60	0.70\\
0.18	0.73\\
0.70	0.16\\
0.88	0.53\\
0.72	0.16\\
0.69	0.17\\
0.63	0.28\\
0.63	0.32\\
0.62	0.15\\
0.49	0.50\\
0.64	0.22\\
0.61	0.53\\
0.41	0.74\\
0.60	0.94\\
0.42	0.67\\
0.63	0.86\\
0.53	0.43\\
0.70	0.14\\
0.69	0.26\\
0.70	0.14\\
0.18	0.86\\
0.61	0.05\\
0.61	0.92\\
0.56	0.41\\
0.69	0.25\\
0.57	0.35\\
0.70	0.15\\
0.60	0.14\\
0.84	0.54\\
0.70	0.23\\
0.68	0.11\\
0.72	0.20\\
0.45	0.62\\
0.68	0.13\\
0.65	0.15\\
0.68	0.12\\
0.64	0.31\\
0.61	0.36\\
0.60	0.89\\
0.90	0.56\\
0.67	0.22\\
0.20	0.76\\
0.30	0.88\\
0.73	0.21\\
0.64	0.25\\
0.28	0.88\\
0.58	0.19\\
0.30	0.81\\
0.61	0.50\\
0.65	0.29\\
0.34	0.79\\
0.67	0.25\\
0.70	0.14\\
0.74	0.19\\
0.24	0.80\\
0.74	0.19\\
0.00	0.65\\
0.50	0.45\\
0.63	0.27\\
0.59	0.66\\
0.61	0.99\\
0.59	0.38\\
0.65	0.23\\
0.59	0.79\\
0.23	0.79\\
0.66	0.21\\
0.02	0.72\\
0.69	0.22\\
0.61	0.88\\
0.69	0.21\\
0.59	0.76\\
0.60	0.67\\
0.60	0.32\\
0.59	0.61\\
0.65	0.12\\
0.39	0.76\\
0.70	0.19\\
0.62	0.11\\
0.50	0.74\\
0.68	0.12\\
0.47	0.59\\
0.64	0.18\\
0.68	0.29\\
0.46	0.60\\
0.66	0.10\\
0.62	0.17\\
0.99	0.67\\
0.51	0.51\\
0.68	0.13\\
0.64	0.89\\
0.62	0.09\\
0.69	0.33\\
0.69	0.14\\
0.72	0.18\\
0.46	0.61\\
0.73	0.20\\
0.58	0.10\\
0.56	0.34\\
0.39	0.72\\
0.22	0.83\\
0.65	0.28\\
0.74	0.20\\
0.17	0.87\\
0.44	0.64\\
0.60	0.32\\
0.61	0.14\\
0.63	0.23\\
0.27	0.85\\
0.74	0.19\\
0.63	0.23\\
0.73	0.18\\
0.70	0.23\\
0.57	0.39\\
0.68	0.18\\
0.66	0.02\\
0.22	0.90\\
0.65	0.10\\
0.73	0.21\\
0.66	0.13\\
0.43	0.68\\
0.66	0.26\\
0.72	0.23\\
0.69	0.21\\
0.67	0.13\\
0.23	0.76\\
0.58	0.22\\
0.62	0.34\\
0.59	0.43\\
0.98	0.70\\
0.59	0.60\\
0.48	0.54\\
0.60	0.91\\
0.84	0.45\\
0.59	0.34\\
0.31	0.90\\
0.66	0.04\\
0.92	0.62\\
0.74	0.19\\
0.72	0.20\\
0.71	0.38\\
0.33	0.82\\
0.58	0.32\\
0.52	0.44\\
0.69	0.18\\
0.58	0.27\\
0.30	0.91\\
0.59	0.19\\
0.67	0.28\\
0.67	0.29\\
0.69	0.14\\
0.65	0.09\\
0.82	0.47\\
0.67	0.14\\
0.60	0.90\\
0.59	0.48\\
0.58	0.15\\
0.35	0.84\\
0.59	0.19\\
0.23	0.93\\
0.64	0.41\\
0.42	0.71\\
0.67	0.17\\
0.71	0.16\\
0.60	0.06\\
0.71	0.21\\
0.60	0.96\\
0.69	0.23\\
0.62	0.02\\
0.58	0.36\\
0.64	0.23\\
0.44	0.66\\
0.59	0.55\\
0.73	0.20\\
0.01	0.73\\
0.62	0.17\\
0.69	0.28\\
0.61	0.89\\
0.42	0.69\\
0.59	0.53\\
0.51	0.71\\
0.67	0.16\\
0.67	0.29\\
0.69	0.18\\
0.68	0.20\\
0.65	0.19\\
0.56	0.38\\
0.63	0.26\\
0.60	0.58\\
0.67	0.17\\
0.39	0.76\\
0.66	0.30\\
0.45	0.63\\
0.71	0.18\\
0.71	0.37\\
0.61	0.69\\
0.72	0.17\\
0.61	0.36\\
0.60	0.58\\
0.49	0.47\\
0.65	0.17\\
0.44	0.61\\
0.56	0.38\\
0.66	0.22\\
0.60	0.07\\
0.59	0.72\\
0.60	0.89\\
0.68	0.27\\
0.60	0.84\\
0.48	0.53\\
0.67	0.29\\
0.91	0.57\\
0.50	0.52\\
0.65	0.08\\
0.56	0.37\\
0.59	0.13\\
0.60	0.28\\
0.59	0.41\\
0.70	0.19\\
0.59	0.18\\
0.72	0.35\\
0.61	0.15\\
0.72	0.22\\
0.55	0.43\\
0.43	0.66\\
0.65	0.15\\
0.71	0.21\\
0.19	0.87\\
0.40	0.69\\
0.63	0.31\\
0.71	0.17\\
0.85	0.56\\
0.62	0.13\\
0.60	0.30\\
0.67	0.22\\
0.65	0.21\\
0.66	0.11\\
0.60	0.69\\
0.57	0.33\\
0.70	0.14\\
0.60	0.03\\
0.44	0.66\\
0.63	0.37\\
0.38	0.70\\
0.70	0.17\\
0.67	0.11\\
0.63	0.09\\
0.60	0.32\\
0.60	0.77\\
0.66	0.19\\
0.42	0.67\\
0.60	0.60\\
0.67	0.15\\
0.68	0.19\\
0.65	0.11\\
0.63	0.30\\
0.68	0.12\\
0.72	0.20\\
0.59	0.18\\
0.49	0.49\\
0.58	0.38\\
0.67	0.11\\
0.53	0.40\\
0.61	0.18\\
0.72	0.18\\
0.71	0.15\\
0.71	0.20\\
0.64	0.26\\
0.85	0.52\\
0.80	0.42\\
0.60	0.88\\
0.67	0.21\\
0.60	0.84\\
0.64	0.22\\
0.54	0.40\\
0.70	0.23\\
0.61	0.55\\
0.61	0.12\\
0.61	0.08\\
0.65	0.13\\
0.77	0.47\\
0.19	0.86\\
0.61	0.59\\
0.46	0.61\\
0.61	0.28\\
0.62	0.06\\
0.51	0.51\\
0.55	0.37\\
0.67	0.29\\
0.60	0.50\\
0.66	0.10\\
0.74	0.20\\
0.60	0.03\\
0.48	0.52\\
0.67	0.12\\
0.51	0.49\\
0.70	0.17\\
0.74	0.19\\
0.59	0.38\\
0.66	0.10\\
0.59	0.34\\
0.69	0.19\\
0.61	0.24\\
0.29	0.78\\
0.16	0.84\\
0.85	0.50\\
0.63	0.24\\
0.57	0.39\\
0.68	0.12\\
0.65	0.34\\
0.64	0.13\\
0.71	0.23\\
0.66	0.14\\
0.98	0.62\\
0.66	0.24\\
0.61	0.16\\
0.60	0.62\\
0.57	0.27\\
0.45	0.63\\
0.19	0.88\\
0.69	0.18\\
0.61	0.91\\
0.66	0.27\\
0.09	0.77\\
0.63	0.30\\
0.55	0.35\\
0.73	0.22\\
0.66	0.14\\
0.64	0.79\\
0.59	0.66\\
0.73	0.21\\
0.35	0.83\\
0.66	0.15\\
0.58	0.35\\
0.64	0.13\\
0.63	0.27\\
0.67	0.16\\
0.61	0.99\\
0.28	0.77\\
0.69	0.34\\
0.71	0.20\\
0.64	0.12\\
0.66	0.14\\
0.73	0.20\\
0.65	0.28\\
0.69	0.15\\
0.68	0.25\\
0.65	0.37\\
0.39	0.71\\
0.61	0.98\\
0.59	0.36\\
0.69	0.26\\
0.64	0.28\\
0.62	0.32\\
0.59	0.65\\
0.61	0.36\\
0.30	0.82\\
0.68	0.09\\
0.62	0.79\\
0.60	0.27\\
0.62	0.11\\
0.69	0.21\\
0.61	0.32\\
0.99	0.71\\
0.43	0.67\\
0.71	0.20\\
0.61	0.18\\
0.72	0.18\\
0.66	0.29\\
0.31	0.89\\
0.63	0.11\\
0.58	0.34\\
0.52	0.47\\
0.62	0.45\\
0.64	0.33\\
0.59	0.56\\
0.61	0.17\\
0.56	0.25\\
0.43	0.66\\
0.61	0.95\\
0.60	0.15\\
0.66	0.11\\
0.68	0.16\\
0.79	0.41\\
0.60	0.37\\
0.52	0.44\\
0.69	0.27\\
0.62	0.08\\
0.57	0.37\\
0.12	0.84\\
0.61	0.24\\
0.99	0.63\\
0.69	0.23\\
0.60	0.32\\
0.64	0.10\\
0.73	0.19\\
0.61	0.41\\
0.59	0.37\\
0.69	0.19\\
0.40	0.75\\
0.60	0.35\\
0.67	0.29\\
0.65	0.32\\
0.62	0.34\\
0.39	0.79\\
0.52	0.46\\
0.30	0.92\\
0.67	0.13\\
0.19	0.78\\
0.55	0.28\\
0.82	0.49\\
0.54	0.36\\
0.25	0.76\\
0.58	0.33\\
0.58	0.36\\
0.70	0.14\\
0.07	0.68\\
0.38	0.77\\
0.69	0.13\\
0.60	0.84\\
0.60	0.26\\
0.57	0.30\\
0.60	0.84\\
0.60	0.34\\
0.62	0.29\\
0.06	0.66\\
0.50	0.48\\
0.64	0.27\\
0.69	0.21\\
0.60	0.91\\
0.62	0.13\\
0.66	0.20\\
0.72	0.18\\
0.14	0.71\\
0.59	0.38\\
0.59	0.20\\
0.61	0.15\\
0.24	0.92\\
0.61	0.49\\
0.59	0.42\\
0.70	0.24\\
0.56	0.97\\
0.59	0.60\\
0.56	0.32\\
0.59	0.38\\
0.63	0.22\\
0.60	0.42\\
0.60	0.01\\
0.40	0.68\\
0.59	0.69\\
0.72	0.17\\
0.60	0.83\\
0.63	0.08\\
0.60	0.40\\
0.59	0.72\\
0.64	0.05\\
0.32	0.88\\
0.62	0.13\\
0.68	0.14\\
0.64	0.97\\
0.29	0.91\\
0.59	0.43\\
0.66	0.12\\
0.57	0.29\\
0.61	0.29\\
0.59	0.38\\
0.47	0.59\\
0.60	0.72\\
0.55	0.39\\
0.60	0.62\\
0.64	0.30\\
0.11	0.79\\
0.65	0.37\\
0.69	0.16\\
0.59	0.55\\
0.48	0.53\\
0.66	0.18\\
0.60	0.70\\
0.77	0.44\\
0.35	0.86\\
0.49	0.54\\
0.45	0.63\\
0.68	0.24\\
0.23	0.88\\
0.40	0.72\\
0.61	0.25\\
0.72	0.23\\
0.33	0.82\\
0.60	0.94\\
0.43	0.63\\
0.61	0.33\\
0.55	0.40\\
0.60	0.46\\
0.68	0.29\\
0.09	0.73\\
0.47	0.58\\
0.39	0.75\\
0.61	0.98\\
0.64	0.38\\
0.62	0.35\\
0.62	0.18\\
0.11	0.79\\
0.74	0.39\\
0.55	0.38\\
0.57	0.39\\
0.67	0.27\\
0.72	0.16\\
0.67	0.29\\
0.59	0.78\\
0.63	0.26\\
0.61	0.79\\
0.59	0.77\\
0.70	0.18\\
0.49	0.54\\
0.17	0.81\\
0.59	0.57\\
0.61	0.16\\
0.44	0.63\\
0.71	0.21\\
0.73	0.18\\
0.71	0.20\\
0.13	0.82\\
0.59	0.74\\
0.57	0.23\\
0.59	0.46\\
0.59	0.70\\
0.74	0.19\\
0.45	0.62\\
0.61	0.34\\
0.73	0.20\\
0.62	0.30\\
0.57	0.34\\
0.65	0.36\\
0.62	0.34\\
0.61	0.39\\
0.69	0.25\\
0.61	0.02\\
0.68	0.27\\
0.71	0.24\\
0.52	0.42\\
0.67	0.15\\
0.09	0.81\\
0.65	0.11\\
0.64	0.09\\
0.37	0.82\\
0.71	0.21\\
0.64	0.27\\
0.62	0.29\\
0.60	0.93\\
0.63	0.11\\
0.62	0.18\\
0.61	0.32\\
0.73	0.21\\
0.99	0.72\\
0.65	0.29\\
0.41	0.71\\
0.60	0.30\\
0.59	0.72\\
0.67	0.31\\
0.47	0.54\\
0.35	0.85\\
0.63	0.28\\
0.61	0.42\\
0.65	0.17\\
0.59	0.33\\
0.62	0.97\\
0.41	0.72\\
0.27	0.90\\
0.61	0.15\\
0.60	0.80\\
0.60	0.30\\
0.55	0.43\\
0.71	0.23\\
0.68	1.00\\
0.60	0.65\\
0.60	0.05\\
0.17	0.81\\
0.62	0.33\\
0.72	0.21\\
0.68	0.28\\
0.16	0.88\\
0.68	0.20\\
0.03	0.76\\
0.72	0.17\\
0.60	0.75\\
0.58	0.34\\
0.70	0.19\\
0.71	0.21\\
0.72	0.18\\
0.59	0.32\\
0.73	0.19\\
0.35	0.75\\
0.52	0.43\\
0.43	0.67\\
0.55	0.95\\
0.69	0.22\\
0.68	0.21\\
0.65	0.31\\
0.64	0.27\\
0.73	0.21\\
0.60	0.01\\
0.61	0.28\\
0.52	0.46\\
0.34	0.85\\
0.56	0.04\\
0.61	0.36\\
0.74	0.21\\
0.31	0.91\\
0.73	0.19\\
0.70	0.17\\
0.42	0.70\\
0.63	0.80\\
0.72	0.18\\
0.74	0.19\\
0.69	0.25\\
0.65	0.28\\
0.46	0.59\\
0.54	0.43\\
0.62	0.13\\
0.65	0.17\\
0.60	0.74\\
0.52	0.43\\
0.46	0.56\\
0.66	0.16\\
0.56	0.38\\
0.51	0.41\\
0.67	0.16\\
0.55	0.40\\
0.12	0.71\\
0.68	0.12\\
0.95	0.59\\
0.64	0.28\\
0.59	0.61\\
0.60	0.33\\
0.61	0.33\\
0.68	0.14\\
0.72	0.17\\
0.64	0.13\\
0.65	0.09\\
0.59	0.31\\
0.60	0.90\\
0.59	0.68\\
0.36	0.85\\
0.64	0.07\\
0.67	0.25\\
0.62	0.12\\
0.88	0.56\\
0.62	0.01\\
0.76	0.40\\
0.51	0.50\\
0.60	0.33\\
0.60	0.10\\
0.26	0.85\\
0.50	0.75\\
0.68	0.28\\
0.63	0.42\\
0.61	0.52\\
0.57	0.39\\
0.63	0.23\\
0.57	0.27\\
0.62	0.34\\
0.60	0.08\\
0.64	0.33\\
0.69	0.16\\
0.56	0.30\\
0.64	0.92\\
0.58	0.33\\
0.66	0.28\\
0.61	0.32\\
0.60	0.07\\
0.59	0.43\\
0.72	0.21\\
0.60	0.34\\
0.74	0.19\\
0.88	0.58\\
0.80	0.50\\
0.96	0.60\\
0.68	0.12\\
0.69	0.15\\
0.73	0.20\\
0.64	0.25\\
0.59	0.36\\
0.29	0.89\\
0.60	0.29\\
0.48	0.53\\
0.69	0.21\\
0.57	0.99\\
0.40	0.74\\
0.61	0.15\\
0.66	0.31\\
0.74	0.19\\
0.59	0.71\\
0.69	0.20\\
0.63	0.00\\
0.66	0.22\\
0.66	0.20\\
0.70	0.16\\
0.25	0.89\\
0.08	0.71\\
0.33	0.75\\
0.65	0.35\\
0.70	0.24\\
0.51	0.51\\
0.71	0.20\\
0.63	0.23\\
0.53	0.40\\
0.63	0.34\\
0.60	0.97\\
0.28	0.78\\
0.67	0.21\\
0.70	0.23\\
0.62	0.28\\
0.13	0.84\\
0.60	0.53\\
0.62	0.26\\
0.62	0.99\\
0.60	0.21\\
0.28	0.90\\
0.72	0.17\\
0.63	0.27\\
0.40	0.76\\
0.17	0.87\\
0.66	0.34\\
0.61	0.16\\
0.60	0.48\\
0.73	0.18\\
0.62	0.25\\
0.10	0.78\\
0.63	0.42\\
0.62	0.17\\
0.22	0.84\\
0.64	0.14\\
0.73	0.20\\
0.66	0.25\\
0.71	0.15\\
0.71	0.22\\
0.59	0.17\\
0.60	0.79\\
0.60	0.96\\
0.61	0.10\\
0.67	0.20\\
0.70	0.31\\
0.45	0.61\\
0.51	0.51\\
0.60	0.35\\
0.64	0.39\\
0.62	0.48\\
0.52	0.48\\
0.57	0.04\\
0.67	0.26\\
0.45	0.62\\
0.64	0.10\\
0.64	0.23\\
0.70	0.14\\
0.41	0.73\\
0.71	0.18\\
0.69	0.23\\
0.67	0.26\\
0.61	0.29\\
0.68	0.28\\
0.65	0.31\\
0.62	0.23\\
0.54	0.39\\
0.57	0.23\\
0.41	0.73\\
0.71	0.20\\
};
\end{axis}
\end{tikzpicture}%

==> img/tikz/straddle_patch_t00.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
point meta min=0.50,
point meta max=9.50,
axis on top,
unbounded coords=jump,
xmin=0.00,
xmax=0.50,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=0.50,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt,
height=20mm,
samples=9,
ytick={1,2,3,4,5,6,7,8,9},
yticklabel style={align=center,font=\tiny},
yticklabels={
{$[- - +]$ SD},
{$[- - +]$ SD/SH},
{$[- - +]$ HX},
{$0$ SD},
{$0$ R},
{$0$ HX},
{$[- + +]$ SD},
{$[- + +]$ SD/SH},
{$[- + +]$ HX}
}},
colorbar sampled={
  surf,
  colormap access=direct,
  shader=flat corner,
  samples=\pgfplotscolormapsizeof
  {\pgfkeysvalueof{/pgfplots/colormap name}}+1,
},
colormap={mymap}{[1pt] rgb(0pt)=(1,0.2,0.2); rgb(1pt)=(1,0.823529,0.2); rgb(2pt)=(1,0.423529,0.2); rgb(3pt)=(0.105882,0.431373,0.0862745); rgb(4pt)=(0.388235,0.513725,0.6); rgb(5pt)=(0.243137,1,0.2); rgb(6pt)=(0.243137,0.2,1); rgb(7pt)=(0.580392,0.2,1); rgb(8pt)=(1,0.2,0.796078)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00,xmax=1.00,ymin=-0.00,ymax=1.00] {img/tikz/straddle_patch_t00-1.png};

\addplot[area legend,solid,line width=0.1pt,draw=black,forget plot]
table[row sep=crcr] {%
x	y\\
0.08	0.34\\
0.09	0.32\\
0.13	0.27\\
0.14	0.27\\
0.15	0.27\\
0.15	0.27\\
0.21	0.31\\
0.23	0.33\\
0.25	0.35\\
0.26	0.36\\
0.27	0.36\\
0.21	0.45\\
0.20	0.46\\
0.20	0.46\\
0.19	0.46\\
0.17	0.44\\
0.17	0.43\\
0.15	0.42\\
0.09	0.35\\
0.08	0.34\\
0.08	0.34\\
}--cycle;
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.14	0.27\\
0.15	0.27\\
nan	nan\\
0.13	0.28\\
0.17	0.28\\
nan	nan\\
0.12	0.29\\
0.18	0.29\\
nan	nan\\
0.11	0.30\\
0.20	0.30\\
nan	nan\\
0.10	0.32\\
0.21	0.32\\
nan	nan\\
0.09	0.33\\
0.23	0.33\\
nan	nan\\
0.08	0.34\\
0.25	0.34\\
nan	nan\\
0.09	0.35\\
0.26	0.35\\
nan	nan\\
0.09	0.36\\
0.26	0.36\\
nan	nan\\
0.11	0.37\\
0.26	0.37\\
nan	nan\\
0.12	0.39\\
0.25	0.39\\
nan	nan\\
0.13	0.40\\
0.24	0.40\\
nan	nan\\
0.14	0.41\\
0.24	0.41\\
nan	nan\\
0.15	0.42\\
0.23	0.42\\
nan	nan\\
0.16	0.43\\
0.22	0.43\\
nan	nan\\
0.18	0.44\\
0.21	0.44\\
nan	nan\\
0.19	0.46\\
0.21	0.46\\
nan	nan\\
0.26	0.35\\
0.26	0.37\\
nan	nan\\
0.25	0.34\\
0.25	0.39\\
nan	nan\\
0.24	0.33\\
0.24	0.40\\
nan	nan\\
0.23	0.33\\
0.23	0.42\\
nan	nan\\
0.22	0.32\\
0.22	0.44\\
nan	nan\\
0.21	0.31\\
0.21	0.45\\
nan	nan\\
0.20	0.30\\
0.20	0.46\\
nan	nan\\
0.19	0.30\\
0.19	0.46\\
nan	nan\\
0.18	0.29\\
0.18	0.45\\
nan	nan\\
0.17	0.28\\
0.17	0.44\\
nan	nan\\
0.16	0.27\\
0.16	0.43\\
nan	nan\\
0.15	0.27\\
0.15	0.42\\
nan	nan\\
0.14	0.27\\
0.14	0.41\\
nan	nan\\
0.13	0.28\\
0.13	0.40\\
nan	nan\\
0.12	0.29\\
0.12	0.38\\
nan	nan\\
0.11	0.31\\
0.11	0.37\\
nan	nan\\
0.10	0.32\\
0.10	0.36\\
nan	nan\\
0.09	0.33\\
0.09	0.35\\
};
\end{axis}
\end{tikzpicture}%


==> img/tikz/straddle_patch_t05.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.00,
xmax=1.00,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=1.00,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.92	0.22\\
0.06	0.66\\
0.15	0.45\\
0.48	0.29\\
0.98	0.95\\
0.82	0.17\\
0.42	0.21\\
0.01	0.81\\
0.89	0.62\\
0.04	0.69\\
0.40	0.33\\
0.97	0.88\\
0.86	0.34\\
0.54	0.28\\
0.83	0.92\\
0.81	0.82\\
0.87	0.39\\
0.94	0.89\\
0.06	0.72\\
0.27	0.47\\
0.43	0.35\\
0.35	0.40\\
0.83	0.52\\
0.84	0.34\\
0.42	0.30\\
0.50	0.28\\
0.55	0.27\\
1.00	0.41\\
0.98	0.46\\
0.12	0.60\\
0.13	0.54\\
0.08	0.50\\
0.90	0.31\\
0.26	0.49\\
0.09	0.59\\
0.87	0.51\\
0.55	0.28\\
0.89	0.28\\
0.56	0.25\\
0.48	0.23\\
0.87	0.99\\
0.88	0.62\\
0.53	0.25\\
0.84	0.37\\
0.84	0.38\\
0.96	0.03\\
0.41	0.35\\
0.25	0.50\\
0.87	0.25\\
0.05	0.71\\
0.01	0.82\\
0.83	0.11\\
0.87	0.58\\
0.84	0.40\\
0.87	0.36\\
0.54	0.28\\
0.85	0.79\\
0.27	0.37\\
0.81	0.54\\
0.63	0.20\\
0.89	0.34\\
0.89	0.92\\
0.86	0.48\\
0.90	0.05\\
0.42	0.35\\
0.17	0.50\\
0.76	0.56\\
0.50	0.26\\
0.50	0.30\\
0.85	0.42\\
0.40	0.38\\
0.55	0.27\\
0.02	0.53\\
0.86	0.66\\
0.56	0.26\\
0.38	0.31\\
0.28	0.48\\
0.57	0.18\\
0.48	0.31\\
0.58	0.24\\
0.28	0.46\\
0.86	0.28\\
0.39	0.39\\
0.85	0.20\\
0.80	0.60\\
0.00	0.84\\
0.96	0.90\\
0.83	0.32\\
0.86	0.24\\
0.86	0.41\\
0.85	0.05\\
0.49	0.31\\
0.83	0.32\\
0.85	0.42\\
0.17	0.53\\
0.87	0.55\\
0.93	0.95\\
0.22	0.47\\
0.87	0.97\\
0.17	0.48\\
0.15	0.57\\
0.64	0.20\\
0.62	0.21\\
0.88	0.77\\
0.65	0.19\\
0.83	0.05\\
0.12	0.47\\
0.83	0.91\\
0.07	0.40\\
0.87	0.72\\
0.83	0.33\\
0.35	0.40\\
0.22	0.43\\
0.85	0.42\\
0.47	0.33\\
0.61	0.21\\
0.20	0.51\\
0.50	0.29\\
0.04	0.62\\
0.48	0.30\\
0.90	0.05\\
0.90	0.14\\
0.34	0.43\\
0.82	0.72\\
0.64	0.18\\
0.12	0.45\\
0.13	0.61\\
0.96	0.86\\
0.85	0.01\\
0.96	0.93\\
0.91	0.18\\
0.38	0.40\\
0.21	0.51\\
0.91	0.97\\
0.08	0.64\\
0.87	0.47\\
0.86	0.53\\
0.38	0.37\\
0.29	0.46\\
0.56	0.19\\
0.02	0.74\\
0.99	0.65\\
0.86	0.51\\
0.87	0.25\\
0.95	0.69\\
0.18	0.56\\
0.26	0.47\\
0.90	0.30\\
0.52	0.28\\
0.81	0.98\\
0.83	0.77\\
0.27	0.48\\
0.45	0.35\\
0.88	0.13\\
0.87	0.53\\
0.48	0.32\\
0.53	0.24\\
0.25	0.46\\
0.47	0.30\\
0.50	0.31\\
0.62	0.16\\
0.01	0.82\\
0.50	0.30\\
0.03	0.55\\
0.76	0.87\\
0.13	0.61\\
0.85	0.37\\
0.84	0.26\\
0.85	0.40\\
0.86	0.29\\
0.64	0.20\\
0.43	0.32\\
0.19	0.54\\
0.09	0.65\\
0.39	0.34\\
0.84	0.35\\
0.85	0.33\\
0.84	0.67\\
0.23	0.48\\
0.10	0.60\\
0.03	0.66\\
0.50	0.31\\
0.95	0.83\\
0.03	0.46\\
0.86	0.51\\
0.89	0.64\\
0.59	0.21\\
0.88	0.61\\
0.91	0.26\\
0.33	0.42\\
0.82	0.14\\
0.82	0.60\\
0.17	0.50\\
0.29	0.46\\
0.14	0.53\\
0.88	0.24\\
0.89	0.11\\
0.62	0.21\\
0.32	0.45\\
0.86	0.31\\
0.23	0.48\\
0.88	0.35\\
0.29	0.47\\
0.16	0.47\\
0.19	0.54\\
0.86	0.51\\
0.06	0.54\\
0.53	0.22\\
0.26	0.42\\
0.44	0.35\\
0.50	0.29\\
0.99	0.75\\
0.89	0.64\\
0.17	0.57\\
0.51	0.29\\
0.88	0.39\\
0.80	0.06\\
0.96	0.04\\
0.97	0.84\\
0.81	0.13\\
0.51	0.27\\
0.38	0.40\\
0.13	0.53\\
0.78	0.03\\
0.85	0.42\\
0.92	0.10\\
0.32	0.42\\
0.89	0.25\\
0.95	0.46\\
0.45	0.34\\
0.92	0.17\\
0.75	0.88\\
0.97	0.72\\
0.33	0.43\\
0.90	0.10\\
0.28	0.46\\
0.01	0.75\\
0.90	0.05\\
0.58	0.25\\
0.93	0.07\\
0.47	0.27\\
0.85	0.40\\
0.27	0.47\\
0.88	0.22\\
0.16	0.48\\
0.85	0.40\\
0.96	0.59\\
0.86	0.54\\
0.21	0.43\\
0.87	0.19\\
0.84	0.24\\
0.30	0.41\\
0.82	0.61\\
0.34	0.31\\
0.06	0.58\\
0.12	0.61\\
0.84	0.28\\
0.18	0.56\\
0.86	0.38\\
0.82	0.12\\
0.83	0.32\\
0.45	0.35\\
0.30	0.44\\
0.88	0.59\\
0.59	0.24\\
0.22	0.35\\
0.60	0.20\\
0.84	0.38\\
0.94	0.66\\
0.13	0.61\\
0.29	0.47\\
0.59	0.23\\
0.00	0.69\\
0.82	0.53\\
0.19	0.42\\
0.18	0.56\\
0.04	0.52\\
0.86	0.49\\
0.41	0.38\\
0.22	0.52\\
0.30	0.45\\
0.03	0.56\\
0.87	0.39\\
0.49	0.32\\
0.88	0.64\\
0.86	0.68\\
0.86	0.51\\
0.90	0.21\\
0.84	0.34\\
0.60	0.24\\
0.80	0.66\\
0.84	0.34\\
0.86	0.22\\
0.28	0.45\\
0.86	0.37\\
0.87	0.37\\
0.35	0.42\\
0.05	0.59\\
0.27	0.38\\
0.92	0.23\\
0.91	0.85\\
0.86	0.50\\
0.88	0.38\\
0.87	0.59\\
0.41	0.36\\
0.42	0.35\\
0.18	0.52\\
0.24	0.50\\
0.91	0.26\\
0.02	0.79\\
0.88	0.08\\
0.59	0.24\\
0.32	0.42\\
0.85	0.42\\
0.94	0.04\\
0.87	0.15\\
0.89	0.02\\
0.87	0.59\\
0.89	0.77\\
0.42	0.34\\
0.03	0.70\\
1.00	0.72\\
0.97	0.64\\
0.64	0.20\\
0.53	0.28\\
0.98	0.41\\
0.30	0.43\\
1.00	0.66\\
0.85	0.48\\
0.40	0.38\\
0.84	0.28\\
0.23	0.50\\
0.86	0.51\\
0.39	0.37\\
0.11	0.62\\
0.51	0.29\\
0.94	0.43\\
0.55	0.23\\
0.85	0.29\\
0.97	0.72\\
0.92	0.12\\
0.90	0.21\\
0.86	0.53\\
0.00	0.87\\
0.82	0.81\\
0.66	0.18\\
0.92	0.52\\
0.89	0.52\\
0.03	0.70\\
0.37	0.40\\
0.88	0.38\\
0.16	0.39\\
0.20	0.54\\
0.78	0.80\\
0.87	0.59\\
0.52	0.25\\
0.25	0.49\\
0.75	0.76\\
0.46	0.34\\
0.23	0.49\\
0.64	0.18\\
0.38	0.39\\
0.51	0.28\\
0.30	0.38\\
0.86	0.33\\
0.15	0.53\\
0.86	0.49\\
0.97	0.93\\
0.03	0.66\\
0.18	0.45\\
0.33	0.32\\
1.00	0.43\\
0.80	0.52\\
0.82	0.17\\
0.42	0.33\\
0.37	0.39\\
0.51	0.27\\
0.48	0.26\\
0.49	0.32\\
0.23	0.44\\
0.19	0.55\\
0.88	0.35\\
0.87	0.53\\
0.58	0.24\\
0.16	0.45\\
0.87	0.26\\
0.17	0.56\\
0.09	0.58\\
0.05	0.73\\
0.47	0.33\\
0.85	0.38\\
0.91	0.23\\
0.38	0.39\\
0.32	0.43\\
0.91	0.19\\
0.58	0.21\\
0.28	0.48\\
0.88	0.28\\
0.50	0.22\\
0.85	0.46\\
0.62	0.20\\
0.88	0.17\\
0.78	0.82\\
0.28	0.46\\
0.86	0.41\\
0.33	0.43\\
0.95	0.03\\
0.22	0.41\\
0.87	0.53\\
0.09	0.51\\
0.85	0.39\\
0.04	0.66\\
0.56	0.25\\
0.30	0.38\\
0.60	0.23\\
0.31	0.44\\
0.86	0.14\\
0.57	0.24\\
0.60	0.23\\
0.09	0.52\\
0.99	0.92\\
0.04	0.48\\
0.25	0.50\\
0.01	0.57\\
0.85	0.39\\
0.98	0.80\\
0.87	0.40\\
0.83	0.22\\
0.29	0.45\\
0.90	0.15\\
0.40	0.39\\
0.50	0.32\\
0.86	0.42\\
0.19	0.55\\
0.51	0.26\\
0.86	0.73\\
0.19	0.55\\
0.85	0.44\\
0.50	0.27\\
0.62	0.22\\
0.03	0.49\\
0.78	0.70\\
0.42	0.34\\
0.89	0.22\\
0.38	0.38\\
0.22	0.51\\
0.30	0.45\\
0.09	0.45\\
0.02	0.54\\
0.16	0.58\\
0.42	0.37\\
0.23	0.47\\
0.01	0.82\\
0.79	0.98\\
0.89	0.19\\
0.58	0.25\\
0.33	0.42\\
0.47	0.33\\
0.53	0.29\\
0.90	0.90\\
0.52	0.28\\
0.82	0.25\\
0.84	0.55\\
0.92	0.53\\
0.88	0.21\\
0.31	0.45\\
0.78	0.53\\
0.86	0.49\\
0.05	0.74\\
0.09	0.65\\
0.41	0.38\\
0.22	0.38\\
0.63	0.21\\
0.85	0.37\\
0.42	0.36\\
0.93	0.03\\
0.17	0.37\\
0.84	0.30\\
0.89	0.18\\
0.46	0.20\\
0.88	0.36\\
0.80	0.68\\
0.02	0.64\\
0.85	0.39\\
0.54	0.26\\
0.88	0.19\\
0.65	0.19\\
0.86	0.17\\
0.85	0.39\\
0.02	0.79\\
0.57	0.26\\
0.43	0.23\\
0.94	0.93\\
0.27	0.48\\
0.89	0.66\\
0.32	0.43\\
0.87	0.57\\
0.55	0.27\\
1.00	0.90\\
0.44	0.34\\
0.48	0.32\\
0.86	0.43\\
0.34	0.38\\
0.80	0.15\\
0.86	0.46\\
0.61	0.23\\
0.19	0.49\\
0.80	0.16\\
0.85	0.47\\
0.08	0.54\\
0.33	0.41\\
0.92	0.21\\
0.99	0.45\\
0.86	0.40\\
0.36	0.39\\
0.92	0.20\\
0.78	0.76\\
0.54	0.27\\
0.79	0.10\\
0.34	0.42\\
0.86	0.50\\
0.49	0.32\\
0.34	0.43\\
0.87	0.17\\
0.47	0.31\\
0.09	0.64\\
0.55	0.26\\
0.34	0.40\\
0.87	0.38\\
0.88	0.68\\
0.28	0.48\\
0.94	0.07\\
0.86	0.40\\
0.56	0.25\\
0.83	0.94\\
0.92	0.84\\
0.91	0.29\\
0.75	0.71\\
0.91	0.00\\
0.13	0.58\\
0.39	0.27\\
0.90	0.75\\
0.45	0.32\\
0.84	0.88\\
0.87	0.17\\
0.32	0.40\\
0.84	0.85\\
1.00	0.41\\
0.06	0.50\\
0.87	0.41\\
0.59	0.23\\
0.95	0.45\\
0.80	1.00\\
0.85	0.32\\
0.45	0.35\\
0.02	0.65\\
0.94	0.05\\
0.27	0.47\\
0.87	0.54\\
0.46	0.32\\
0.85	0.70\\
0.56	0.25\\
0.25	0.49\\
0.85	0.34\\
0.84	0.31\\
0.88	0.62\\
0.01	0.81\\
0.84	0.30\\
0.86	0.13\\
0.20	0.54\\
0.84	0.35\\
0.53	0.29\\
0.64	0.20\\
0.93	0.95\\
0.84	0.36\\
0.86	0.48\\
0.84	0.39\\
0.90	0.27\\
0.48	0.31\\
0.97	0.52\\
0.44	0.33\\
0.83	0.08\\
0.13	0.57\\
0.91	0.13\\
0.52	0.29\\
0.86	0.82\\
0.93	0.16\\
0.26	0.47\\
0.85	0.45\\
0.85	0.41\\
0.87	0.71\\
0.16	0.38\\
0.88	0.59\\
0.15	0.58\\
0.24	0.50\\
0.92	0.13\\
0.88	0.40\\
0.92	0.87\\
0.91	0.05\\
0.86	0.54\\
0.92	0.76\\
0.15	0.59\\
0.93	0.75\\
0.86	0.36\\
0.48	0.31\\
0.94	0.89\\
0.89	0.22\\
0.36	0.42\\
0.42	0.34\\
0.09	0.47\\
0.33	0.34\\
0.49	0.32\\
0.54	0.28\\
0.91	0.25\\
0.87	0.11\\
0.86	0.14\\
0.54	0.29\\
0.17	0.57\\
0.42	0.37\\
0.83	0.22\\
0.93	0.50\\
0.91	0.08\\
0.87	0.55\\
0.51	0.30\\
0.95	0.95\\
0.53	0.25\\
0.63	0.20\\
0.88	0.06\\
0.87	0.57\\
0.46	0.32\\
0.87	0.23\\
0.88	0.93\\
0.90	0.54\\
0.80	0.89\\
0.85	0.60\\
0.84	0.40\\
0.94	0.84\\
0.23	0.51\\
0.35	0.42\\
0.49	0.18\\
0.36	0.40\\
0.16	0.56\\
0.04	0.71\\
0.15	0.58\\
0.63	0.20\\
0.87	0.58\\
0.02	0.79\\
0.00	0.75\\
0.40	0.38\\
0.46	0.34\\
0.18	0.55\\
0.88	0.61\\
0.61	0.20\\
0.50	0.28\\
0.85	0.35\\
0.52	0.28\\
0.09	0.66\\
0.27	0.46\\
0.88	0.62\\
0.86	0.49\\
0.12	0.61\\
0.33	0.44\\
0.96	0.83\\
0.86	0.51\\
0.87	0.15\\
0.54	0.23\\
0.88	0.88\\
0.86	0.49\\
0.87	0.56\\
0.79	0.58\\
0.86	0.32\\
0.87	0.49\\
0.00	0.63\\
0.65	0.19\\
0.77	1.00\\
0.07	0.53\\
0.84	0.38\\
0.48	0.33\\
0.93	0.04\\
0.82	0.94\\
0.54	0.28\\
0.28	0.43\\
0.13	0.58\\
0.06	0.47\\
0.36	0.33\\
0.85	0.18\\
0.95	0.13\\
0.86	0.99\\
0.38	0.40\\
0.20	0.38\\
0.88	0.10\\
0.85	0.40\\
0.82	0.96\\
0.89	0.33\\
0.84	0.38\\
0.35	0.42\\
0.98	0.98\\
0.96	0.04\\
0.58	0.22\\
0.87	0.42\\
0.94	0.87\\
0.42	0.36\\
0.03	0.63\\
0.34	0.40\\
0.87	0.44\\
0.83	0.73\\
0.65	0.17\\
0.99	0.86\\
0.79	0.76\\
0.90	0.31\\
0.88	0.62\\
0.85	0.40\\
0.13	0.50\\
0.52	0.27\\
0.28	0.43\\
0.49	0.31\\
0.90	0.53\\
0.57	0.23\\
0.87	0.54\\
0.31	0.45\\
0.85	0.47\\
0.87	0.26\\
0.36	0.40\\
0.89	0.93\\
0.31	0.44\\
0.86	0.93\\
0.45	0.34\\
0.43	0.35\\
0.23	0.48\\
0.83	0.31\\
0.28	0.48\\
0.80	0.95\\
0.26	0.49\\
0.59	0.18\\
0.86	0.48\\
0.96	0.89\\
0.91	0.27\\
0.99	0.73\\
0.29	0.47\\
0.59	0.23\\
0.95	0.04\\
0.92	0.62\\
0.88	0.07\\
0.11	0.39\\
0.18	0.53\\
0.51	0.30\\
0.89	0.64\\
0.13	0.39\\
0.95	0.02\\
0.11	0.63\\
0.92	0.62\\
0.84	0.41\\
0.03	0.48\\
0.15	0.59\\
0.40	0.39\\
0.07	0.61\\
0.88	0.37\\
0.91	0.26\\
0.42	0.36\\
0.79	0.90\\
0.84	0.24\\
0.55	0.27\\
0.46	0.31\\
0.81	0.97\\
0.38	0.40\\
0.83	0.20\\
0.45	0.25\\
0.78	0.60\\
0.13	0.53\\
0.36	0.38\\
0.88	0.61\\
0.24	0.49\\
0.33	0.43\\
0.00	0.83\\
0.92	0.68\\
0.41	0.38\\
0.85	0.04\\
0.88	0.40\\
0.88	0.59\\
0.04	0.72\\
0.88	0.17\\
0.43	0.36\\
0.85	0.43\\
0.89	0.87\\
0.89	0.22\\
0.00	0.71\\
0.12	0.52\\
0.26	0.41\\
0.11	0.60\\
0.87	0.49\\
0.86	0.52\\
0.30	0.34\\
0.63	0.18\\
0.84	0.65\\
0.04	0.65\\
0.30	0.45\\
0.27	0.34\\
0.86	0.47\\
0.23	0.51\\
0.90	0.29\\
0.13	0.57\\
0.86	0.52\\
0.84	0.37\\
0.86	0.42\\
0.89	0.51\\
0.93	0.95\\
0.84	0.16\\
0.96	0.98\\
0.38	0.38\\
0.82	0.53\\
0.88	0.61\\
0.89	0.33\\
0.08	0.59\\
0.87	0.58\\
0.27	0.47\\
0.24	0.45\\
0.81	0.48\\
0.88	0.26\\
0.75	0.76\\
0.35	0.41\\
0.41	0.38\\
0.39	0.33\\
0.21	0.48\\
0.09	0.65\\
0.10	0.64\\
0.45	0.35\\
0.05	0.55\\
0.24	0.39\\
0.21	0.43\\
0.40	0.35\\
0.85	0.41\\
0.85	0.39\\
0.88	0.32\\
0.28	0.47\\
0.16	0.44\\
0.97	0.96\\
0.23	0.51\\
0.84	0.37\\
0.20	0.48\\
0.81	0.81\\
0.83	0.24\\
0.79	0.01\\
0.86	0.15\\
0.87	0.58\\
0.52	0.26\\
0.94	0.16\\
0.23	0.50\\
0.95	0.02\\
0.20	0.53\\
0.87	0.58\\
0.05	0.58\\
0.10	0.37\\
0.50	0.27\\
0.38	0.39\\
0.86	0.28\\
0.05	0.55\\
0.53	0.29\\
0.33	0.40\\
0.54	0.28\\
0.08	0.60\\
0.86	0.44\\
0.84	0.29\\
0.83	0.47\\
0.22	0.50\\
0.31	0.44\\
0.84	0.35\\
0.66	0.18\\
0.94	0.84\\
0.50	0.31\\
0.85	0.47\\
0.38	0.39\\
0.86	0.68\\
0.17	0.54\\
0.62	0.22\\
0.50	0.31\\
0.52	0.28\\
0.96	0.78\\
0.84	0.35\\
0.85	0.44\\
0.86	0.52\\
0.90	0.76\\
0.02	0.52\\
0.91	0.79\\
0.58	0.25\\
0.47	0.23\\
0.82	0.86\\
0.32	0.32\\
0.83	0.19\\
0.17	0.48\\
0.36	0.39\\
0.87	0.48\\
0.28	0.46\\
0.23	0.52\\
0.87	0.28\\
0.10	0.60\\
0.02	0.73\\
0.41	0.38\\
0.48	0.28\\
0.82	0.60\\
0.09	0.64\\
0.35	0.42\\
0.92	0.10\\
0.12	0.56\\
0.28	0.47\\
0.41	0.38\\
0.59	0.24\\
0.85	0.39\\
0.65	0.19\\
1.00	0.87\\
0.17	0.55\\
0.82	0.01\\
0.84	0.09\\
0.24	0.50\\
0.91	0.17\\
0.30	0.42\\
0.59	0.20\\
0.48	0.32\\
0.95	0.05\\
0.58	0.22\\
0.87	0.54\\
0.89	0.92\\
0.99	0.64\\
0.84	0.36\\
0.80	0.14\\
0.88	0.27\\
0.85	0.43\\
0.83	0.28\\
0.35	0.43\\
0.79	0.67\\
0.02	0.62\\
0.02	0.56\\
0.62	0.22\\
0.64	0.20\\
0.85	0.12\\
0.33	0.44\\
0.40	0.31\\
0.91	0.10\\
0.27	0.48\\
0.49	0.31\\
0.05	0.66\\
0.28	0.47\\
0.32	0.44\\
0.84	0.34\\
0.88	0.62\\
0.84	0.22\\
0.76	0.56\\
0.92	0.22\\
0.92	0.21\\
0.85	0.45\\
0.81	0.07\\
0.46	0.34\\
0.19	0.55\\
0.84	0.38\\
0.99	0.93\\
0.11	0.53\\
0.66	0.18\\
0.27	0.47\\
0.37	0.38\\
0.91	0.08\\
0.83	0.29\\
0.38	0.36\\
0.78	0.55\\
0.94	0.70\\
0.14	0.59\\
0.81	0.85\\
0.96	0.97\\
0.31	0.44\\
0.55	0.21\\
0.87	0.93\\
0.81	0.92\\
0.09	0.66\\
0.46	0.33\\
0.22	0.52\\
0.26	0.48\\
0.28	0.45\\
0.22	0.43\\
0.87	0.53\\
0.29	0.46\\
0.96	0.74\\
0.47	0.31\\
0.37	0.41\\
0.23	0.45\\
0.98	0.99\\
0.46	0.30\\
0.32	0.42\\
0.52	0.22\\
0.66	0.18\\
0.81	0.21\\
0.84	0.36\\
0.87	0.32\\
0.82	0.24\\
0.82	0.21\\
0.88	0.26\\
0.15	0.57\\
0.85	0.45\\
0.87	0.21\\
0.03	0.79\\
0.86	0.53\\
0.34	0.43\\
0.56	0.26\\
};
\end{axis}
\end{tikzpicture}%

==> img/tikz/straddle_patch_t07.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0.00,
xmax=1.00,
xtick={0.00,0.25,0.50,0.75,1.00},
xticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
tick align=outside,
xlabel={$x$},
xmajorgrids,
ymin=0.00,
ymax=1.00,
ytick={0.00,0.25,0.50,0.75,1.00},
yticklabels={{$0$},{$\frac{\pi}{2}$},{$\pi$},{$\frac{3\pi}{2}$},{$2\pi$}},
ylabel={$y$},
ymajorgrids,
axis background/.style={fill=white},
colorbar style={width=5pt}
]
\addplot [color=black,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.76	0.33\\
0.87	0.31\\
0.30	0.17\\
0.94	0.46\\
0.61	0.82\\
0.36	0.55\\
0.91	0.08\\
0.86	0.37\\
0.06	0.48\\
0.83	0.32\\
0.88	0.40\\
0.61	0.49\\
0.59	0.40\\
0.98	0.30\\
0.56	0.39\\
0.31	0.74\\
0.64	0.35\\
0.54	0.66\\
0.96	0.38\\
0.79	0.32\\
0.92	0.56\\
0.93	0.51\\
0.19	0.92\\
0.46	0.49\\
0.88	0.36\\
0.92	0.22\\
1.00	0.29\\
0.70	0.17\\
0.39	1.00\\
0.07	0.33\\
0.16	0.27\\
0.59	0.14\\
0.74	0.27\\
0.70	0.31\\
0.95	0.27\\
0.72	0.25\\
0.99	0.29\\
0.68	0.34\\
0.04	0.21\\
0.93	0.08\\
0.98	0.71\\
0.74	0.19\\
0.99	0.13\\
0.51	0.45\\
0.50	0.44\\
0.98	0.83\\
0.94	0.57\\
0.66	0.30\\
0.57	0.44\\
0.87	0.35\\
0.87	0.37\\
0.38	0.65\\
0.74	0.21\\
0.52	0.44\\
0.66	0.33\\
0.98	0.27\\
0.32	0.67\\
0.85	0.27\\
0.89	0.63\\
0.23	0.82\\
0.75	0.25\\
0.55	0.32\\
0.68	0.29\\
0.30	0.94\\
0.93	0.56\\
0.43	0.25\\
0.85	0.30\\
0.94	0.16\\
0.93	0.43\\
0.54	0.39\\
0.91	0.55\\
1.00	0.28\\
0.28	0.33\\
0.08	0.44\\
0.02	0.21\\
0.89	0.38\\
0.77	0.33\\
0.13	0.90\\
0.89	0.33\\
0.08	0.13\\
0.82	0.34\\
0.55	0.44\\
0.90	0.53\\
0.47	0.52\\
0.87	0.39\\
0.81	0.37\\
0.56	0.63\\
0.41	0.51\\
0.54	0.47\\
0.64	0.34\\
0.28	0.81\\
0.92	0.46\\
0.42	0.51\\
0.54	0.40\\
0.37	0.30\\
0.70	0.26\\
0.60	0.37\\
0.64	0.26\\
0.87	0.63\\
0.50	0.22\\
0.23	0.33\\
0.22	0.76\\
0.20	0.85\\
0.34	0.60\\
0.20	0.68\\
0.27	0.76\\
0.96	0.14\\
0.52	0.34\\
0.15	0.50\\
0.24	0.50\\
0.42	0.51\\
0.94	0.50\\
0.73	0.21\\
0.59	0.38\\
0.88	0.40\\
0.18	0.89\\
0.50	0.29\\
0.95	0.42\\
0.70	0.24\\
0.94	0.48\\
0.31	0.94\\
0.54	0.62\\
0.86	0.43\\
0.12	0.42\\
0.25	0.75\\
0.78	0.09\\
0.10	0.35\\
0.57	0.51\\
0.13	0.78\\
0.58	0.88\\
0.66	0.46\\
0.91	0.54\\
0.53	0.29\\
0.78	0.60\\
0.90	0.30\\
0.68	0.29\\
0.68	0.28\\
0.96	0.56\\
0.80	0.35\\
0.10	0.92\\
0.81	0.35\\
0.47	0.31\\
0.67	0.30\\
0.58	0.44\\
0.40	0.39\\
0.35	0.34\\
0.73	0.30\\
0.74	0.28\\
0.94	0.22\\
0.92	0.60\\
0.25	0.58\\
0.74	0.32\\
0.90	0.50\\
0.49	0.67\\
0.16	0.87\\
0.92	0.47\\
0.99	0.09\\
0.71	0.28\\
0.94	0.49\\
0.92	0.39\\
0.27	0.78\\
0.85	0.37\\
0.93	0.43\\
0.43	0.24\\
0.33	0.90\\
0.11	0.36\\
0.56	0.42\\
0.45	0.51\\
0.58	0.39\\
0.57	0.42\\
0.22	0.81\\
0.87	0.37\\
0.38	0.32\\
0.96	0.34\\
0.88	0.42\\
0.46	0.48\\
0.54	0.44\\
0.06	0.42\\
0.66	0.28\\
0.99	0.30\\
0.70	0.27\\
0.90	0.37\\
0.54	0.50\\
0.15	0.48\\
0.67	0.30\\
0.74	0.19\\
0.14	0.96\\
0.73	0.20\\
0.76	0.29\\
0.91	0.46\\
0.37	0.59\\
0.88	0.46\\
0.46	0.26\\
0.81	0.35\\
0.24	0.28\\
0.63	0.41\\
0.46	0.75\\
0.20	0.84\\
0.86	0.42\\
0.55	0.43\\
0.64	0.27\\
0.70	0.29\\
0.79	0.34\\
0.44	0.20\\
0.39	0.33\\
0.66	0.31\\
0.61	0.16\\
0.01	0.04\\
0.78	0.27\\
0.90	0.52\\
0.94	0.43\\
0.68	0.35\\
0.74	0.19\\
0.32	0.35\\
0.93	0.29\\
0.70	0.29\\
0.23	0.68\\
0.11	0.95\\
0.64	0.42\\
0.34	0.59\\
0.97	0.35\\
0.89	0.51\\
0.20	0.27\\
0.09	0.65\\
0.55	0.38\\
0.42	0.89\\
0.90	0.44\\
0.67	0.37\\
0.82	0.22\\
0.87	0.41\\
0.65	0.50\\
0.34	0.95\\
0.54	0.36\\
0.86	0.43\\
0.44	0.79\\
0.83	0.34\\
0.79	0.35\\
0.29	0.95\\
0.08	0.11\\
0.33	1.00\\
0.90	0.21\\
0.54	0.43\\
0.74	0.31\\
0.58	0.45\\
0.41	0.22\\
0.56	0.41\\
0.20	0.42\\
0.70	0.26\\
0.71	0.19\\
0.53	0.51\\
0.45	0.51\\
0.83	0.33\\
0.90	0.41\\
0.91	0.36\\
0.68	0.19\\
0.05	0.33\\
0.46	0.50\\
0.35	0.34\\
0.60	0.38\\
0.35	0.61\\
0.42	0.51\\
0.88	0.48\\
0.88	0.40\\
0.74	0.20\\
0.12	0.05\\
0.77	0.09\\
0.18	0.90\\
0.50	0.45\\
0.33	0.40\\
0.09	0.35\\
0.80	0.35\\
0.13	0.00\\
0.63	0.30\\
0.00	0.76\\
0.65	0.16\\
0.36	0.34\\
0.36	0.26\\
0.63	0.34\\
0.89	0.51\\
0.60	0.30\\
0.82	0.37\\
0.45	0.23\\
0.68	0.31\\
0.92	0.46\\
0.06	0.46\\
0.11	0.44\\
0.67	0.30\\
0.69	0.39\\
0.45	0.48\\
0.13	0.04\\
0.00	0.33\\
0.46	0.49\\
0.50	0.50\\
0.77	0.32\\
0.63	0.36\\
0.66	0.32\\
0.90	0.50\\
0.67	0.20\\
0.85	0.28\\
0.79	0.30\\
0.48	0.71\\
0.62	0.33\\
0.68	0.31\\
0.73	0.21\\
0.94	0.57\\
0.87	0.43\\
0.42	0.30\\
0.64	0.30\\
0.79	0.27\\
0.88	0.37\\
0.38	0.83\\
0.11	0.07\\
0.91	0.43\\
0.57	0.40\\
0.19	0.98\\
0.48	0.60\\
0.16	0.87\\
0.73	0.22\\
0.36	0.60\\
0.87	0.41\\
0.75	0.31\\
0.65	0.33\\
0.37	0.35\\
0.22	0.77\\
0.97	0.24\\
0.12	0.38\\
0.88	0.40\\
0.53	0.29\\
0.60	0.36\\
0.92	0.55\\
0.45	0.51\\
0.60	0.29\\
0.33	0.01\\
0.95	0.57\\
0.01	0.33\\
0.95	0.40\\
0.21	0.41\\
0.03	0.05\\
0.52	0.46\\
0.53	0.37\\
0.49	0.77\\
0.67	0.41\\
0.70	0.26\\
0.78	0.39\\
0.32	0.74\\
0.22	0.66\\
0.24	0.89\\
0.24	0.93\\
0.79	0.32\\
0.93	0.53\\
0.71	0.28\\
0.98	0.08\\
0.43	0.33\\
0.21	0.56\\
0.74	0.21\\
0.96	0.13\\
0.68	0.30\\
0.14	0.32\\
0.90	0.49\\
0.61	0.28\\
0.25	0.76\\
0.88	0.49\\
0.94	0.23\\
0.86	0.34\\
0.57	0.42\\
0.27	0.28\\
0.63	0.33\\
0.59	0.80\\
0.74	0.28\\
0.57	0.19\\
0.90	0.36\\
0.48	0.05\\
0.05	0.82\\
0.38	0.56\\
0.87	0.39\\
0.87	0.45\\
0.96	0.37\\
0.91	0.16\\
0.90	0.41\\
0.72	0.24\\
0.37	0.33\\
0.66	0.33\\
0.72	0.25\\
0.09	0.11\\
0.45	0.18\\
0.58	0.43\\
0.29	0.34\\
0.95	0.26\\
0.92	0.37\\
0.88	0.40\\
0.53	0.40\\
0.72	0.35\\
0.88	0.48\\
0.89	0.43\\
0.66	0.44\\
0.13	0.96\\
0.76	0.33\\
0.65	0.36\\
0.97	0.03\\
0.61	0.36\\
0.21	0.86\\
0.55	0.54\\
0.26	0.67\\
0.83	0.34\\
0.62	0.36\\
0.89	0.45\\
0.09	0.91\\
0.75	0.20\\
0.70	0.26\\
0.71	0.13\\
0.57	0.40\\
0.77	0.28\\
0.04	0.20\\
0.86	0.33\\
0.13	0.03\\
0.83	0.36\\
0.46	0.60\\
0.06	0.10\\
0.14	1.00\\
0.77	0.15\\
0.62	0.55\\
0.20	0.39\\
0.69	0.31\\
0.39	0.28\\
0.52	0.42\\
0.67	0.38\\
0.66	0.33\\
0.41	0.53\\
0.79	0.33\\
0.54	0.62\\
0.90	0.53\\
0.91	0.39\\
0.63	0.35\\
0.41	0.33\\
0.94	0.16\\
0.22	0.50\\
0.38	0.34\\
0.57	0.39\\
0.93	0.20\\
0.18	0.93\\
0.21	0.39\\
0.09	0.29\\
0.87	0.42\\
0.63	0.42\\
0.94	0.55\\
0.56	0.30\\
0.85	0.38\\
0.47	0.16\\
0.34	0.29\\
0.23	0.35\\
0.89	0.52\\
0.67	0.26\\
0.89	0.37\\
0.87	0.56\\
0.60	0.48\\
0.07	0.16\\
0.91	0.46\\
0.89	0.43\\
0.95	0.33\\
0.52	0.13\\
0.96	0.37\\
0.35	0.53\\
0.96	0.67\\
0.16	0.79\\
0.57	0.47\\
0.82	0.37\\
0.84	0.60\\
0.63	0.33\\
0.94	0.37\\
0.97	0.34\\
0.90	0.54\\
0.78	0.15\\
0.21	0.85\\
0.56	0.42\\
0.93	0.57\\
0.15	0.94\\
0.17	0.08\\
0.45	0.50\\
0.59	0.51\\
0.93	0.01\\
0.69	0.30\\
0.03	0.32\\
0.62	0.26\\
0.53	0.39\\
0.00	0.28\\
0.57	0.49\\
0.23	0.75\\
0.49	0.55\\
0.52	0.41\\
0.91	0.37\\
0.04	0.19\\
0.91	0.16\\
0.57	0.04\\
0.78	0.32\\
0.14	0.45\\
0.84	0.39\\
0.71	0.24\\
1.00	0.28\\
0.68	0.45\\
0.93	0.55\\
0.92	0.48\\
0.61	0.36\\
0.87	0.40\\
0.30	0.56\\
0.67	0.31\\
0.17	0.96\\
0.56	0.25\\
0.28	0.54\\
0.60	0.36\\
0.73	0.16\\
0.91	0.45\\
0.74	0.36\\
0.42	0.02\\
0.63	0.35\\
0.93	0.52\\
0.72	0.38\\
0.15	0.42\\
0.98	0.25\\
0.26	0.61\\
0.90	0.46\\
0.67	0.30\\
0.90	0.38\\
0.86	0.43\\
0.52	0.54\\
0.88	0.32\\
0.98	0.34\\
0.02	0.24\\
0.93	0.49\\
0.67	0.32\\
0.19	0.46\\
0.78	0.33\\
0.32	0.02\\
0.63	0.36\\
0.04	0.21\\
0.64	0.46\\
0.48	0.65\\
0.77	0.26\\
0.23	0.11\\
0.01	0.78\\
0.13	0.32\\
0.91	0.30\\
0.36	0.53\\
0.94	0.54\\
0.45	0.12\\
0.53	0.53\\
0.85	0.37\\
0.42	0.97\\
0.74	0.19\\
0.47	0.18\\
0.65	0.33\\
0.13	0.02\\
0.86	0.24\\
0.98	0.63\\
0.54	0.44\\
0.89	0.50\\
0.65	0.26\\
0.24	0.01\\
0.80	0.33\\
0.72	0.25\\
0.87	0.34\\
0.13	0.44\\
0.04	0.19\\
0.71	0.30\\
0.52	0.45\\
0.48	0.48\\
0.75	0.19\\
0.87	0.37\\
0.44	0.51\\
0.44	0.64\\
0.47	0.32\\
0.47	0.49\\
0.95	0.33\\
0.22	0.78\\
0.60	0.34\\
0.48	0.47\\
0.63	0.34\\
0.53	0.44\\
0.72	0.31\\
0.93	0.49\\
0.11	0.61\\
0.94	0.55\\
0.34	0.74\\
0.14	0.31\\
0.52	0.68\\
0.94	0.27\\
0.38	0.77\\
0.64	0.54\\
0.72	0.30\\
0.61	0.36\\
0.53	0.41\\
0.21	0.48\\
0.92	0.06\\
0.75	0.20\\
0.20	0.34\\
0.64	0.30\\
0.52	0.70\\
0.71	0.27\\
0.50	0.74\\
0.28	0.97\\
0.69	0.27\\
0.41	0.51\\
0.19	0.35\\
0.44	0.47\\
0.59	0.39\\
0.92	0.47\\
0.53	0.72\\
0.62	0.43\\
0.90	0.50\\
0.87	0.41\\
0.54	0.13\\
0.89	0.37\\
0.90	0.36\\
0.97	0.26\\
0.76	0.30\\
0.43	0.73\\
0.47	0.62\\
0.96	0.31\\
0.30	0.35\\
0.90	0.54\\
0.38	0.53\\
0.39	0.04\\
0.37	0.94\\
0.73	0.23\\
0.92	0.33\\
0.59	0.25\\
0.98	0.14\\
0.22	0.84\\
0.32	0.89\\
0.71	0.24\\
0.93	0.52\\
0.57	0.45\\
0.58	0.38\\
0.10	0.73\\
0.42	0.16\\
0.92	0.50\\
0.52	0.42\\
0.53	0.52\\
0.59	0.30\\
0.90	0.50\\
0.97	0.93\\
0.87	0.45\\
0.24	0.33\\
0.85	0.34\\
0.18	0.34\\
0.22	0.84\\
0.72	0.23\\
0.88	0.37\\
0.73	0.34\\
0.93	0.56\\
0.88	0.44\\
0.37	0.34\\
0.75	0.19\\
0.20	0.89\\
0.96	0.39\\
0.55	0.43\\
0.96	0.38\\
0.98	0.36\\
0.76	0.31\\
0.75	0.19\\
0.73	0.13\\
0.06	0.33\\
0.87	0.45\\
0.61	0.44\\
0.66	0.30\\
0.50	0.60\\
0.03	0.07\\
0.48	0.03\\
0.67	0.30\\
0.73	0.22\\
0.83	0.40\\
0.55	0.43\\
0.71	0.26\\
0.50	0.27\\
0.22	0.73\\
0.89	0.55\\
0.63	0.15\\
0.50	0.43\\
0.89	0.40\\
0.22	0.98\\
0.63	0.45\\
0.97	0.31\\
0.80	0.31\\
0.13	0.32\\
0.29	0.30\\
0.89	0.40\\
0.47	0.55\\
0.52	0.79\\
0.01	0.72\\
0.89	0.51\\
0.68	0.10\\
0.44	0.75\\
0.58	0.39\\
0.79	0.54\\
0.70	0.30\\
0.50	0.46\\
0.90	0.50\\
0.63	0.30\\
0.12	0.97\\
0.12	1.00\\
0.67	0.31\\
0.54	0.58\\
0.93	0.56\\
0.64	0.25\\
0.93	0.48\\
0.68	0.29\\
0.16	0.46\\
0.26	0.69\\
0.74	0.39\\
0.15	0.43\\
0.75	0.27\\
0.01	0.48\\
0.53	0.40\\
0.12	0.21\\
0.98	0.33\\
0.79	0.31\\
0.89	0.34\\
0.15	0.82\\
0.09	0.08\\
0.71	0.26\\
0.82	0.37\\
0.61	0.36\\
0.60	0.42\\
0.93	0.52\\
0.57	0.34\\
0.83	0.38\\
0.62	0.44\\
0.87	0.40\\
0.87	0.43\\
0.63	0.27\\
0.39	0.52\\
0.77	0.33\\
0.69	0.48\\
0.70	0.30\\
0.17	0.88\\
0.68	0.30\\
0.57	0.58\\
0.79	0.26\\
0.62	0.34\\
0.80	0.35\\
0.11	0.04\\
0.12	0.95\\
0.15	0.45\\
0.36	0.86\\
0.38	0.22\\
0.40	0.31\\
0.91	0.33\\
0.74	0.19\\
0.64	0.06\\
0.99	0.82\\
0.02	0.35\\
0.17	0.44\\
0.52	0.42\\
0.17	0.44\\
0.19	0.36\\
0.89	0.51\\
0.86	0.26\\
0.71	0.28\\
0.75	0.29\\
0.87	0.45\\
0.43	0.23\\
0.45	0.51\\
0.00	0.26\\
0.94	0.53\\
0.80	0.54\\
0.90	0.52\\
0.40	0.54\\
0.91	0.16\\
0.90	0.31\\
0.20	0.26\\
0.95	0.54\\
0.73	0.20\\
0.66	0.29\\
0.86	0.43\\
0.83	0.37\\
0.28	0.44\\
0.92	0.56\\
0.26	0.81\\
0.72	0.26\\
0.73	0.21\\
0.89	0.36\\
0.55	0.55\\
0.91	0.54\\
0.56	0.40\\
0.48	0.93\\
0.66	0.40\\
0.66	0.32\\
0.11	0.24\\
0.81	0.27\\
0.05	0.32\\
0.70	0.27\\
0.68	0.29\\
0.89	0.31\\
0.24	0.81\\
0.99	0.41\\
0.75	0.27\\
0.81	0.36\\
0.88	0.24\\
0.62	0.35\\
0.63	0.30\\
0.76	0.27\\
0.15	0.31\\
0.67	0.29\\
0.52	0.45\\
0.65	0.33\\
0.33	0.00\\
0.60	0.35\\
0.42	0.57\\
0.63	0.40\\
0.95	0.55\\
0.03	0.79\\
0.74	0.20\\
0.75	0.26\\
0.85	0.23\\
0.71	0.23\\
0.78	0.33\\
0.72	0.26\\
0.69	0.07\\
0.65	0.38\\
0.16	0.27\\
0.92	0.50\\
0.90	0.53\\
0.88	0.41\\
0.60	0.26\\
0.97	0.35\\
0.98	0.34\\
0.90	0.52\\
0.59	0.17\\
0.81	0.21\\
0.70	0.20\\
0.96	0.57\\
0.59	0.38\\
0.57	0.41\\
0.68	0.32\\
0.80	0.34\\
0.41	0.17\\
0.61	0.11\\
0.64	0.30\\
0.49	0.44\\
0.58	0.25\\
0.30	0.70\\
0.39	0.53\\
0.03	0.63\\
0.47	0.60\\
0.72	0.23\\
0.98	0.32\\
0.63	0.58\\
0.62	0.29\\
0.02	0.85\\
0.45	0.32\\
0.71	0.23\\
0.67	0.19\\
0.26	0.34\\
0.96	0.38\\
0.93	0.55\\
0.56	0.43\\
0.61	0.17\\
0.96	0.31\\
0.93	0.47\\
0.97	0.28\\
0.88	0.25\\
0.36	0.32\\
0.46	0.50\\
0.08	0.22\\
0.58	0.28\\
0.82	0.37\\
0.46	0.49\\
0.23	0.68\\
0.51	0.56\\
0.91	0.34\\
0.61	0.35\\
0.88	0.48\\
0.12	0.44\\
0.34	0.31\\
0.19	0.89\\
0.92	0.41\\
0.97	0.35\\
0.55	0.42\\
0.46	0.48\\
0.59	0.38\\
0.68	0.29\\
0.38	0.55\\
0.30	0.31\\
0.43	0.58\\
0.07	0.15\\
0.93	0.08\\
0.41	0.00\\
0.91	0.33\\
0.37	0.54\\
0.47	0.22\\
0.93	0.53\\
0.69	0.28\\
0.77	0.33\\
0.61	0.30\\
0.61	0.40\\
0.98	0.29\\
0.77	0.34\\
0.91	0.55\\
0.90	0.23\\
0.87	0.43\\
0.96	0.33\\
0.90	0.49\\
0.42	0.89\\
0.09	0.27\\
0.77	0.33\\
0.89	0.52\\
0.10	0.09\\
0.57	0.40\\
0.21	0.71\\
0.76	0.39\\
0.31	0.33\\
0.07	0.69\\
0.37	0.72\\
0.66	0.30\\
0.62	0.53\\
0.83	0.35\\
0.16	0.91\\
0.91	0.45\\
0.17	0.99\\
0.12	0.98\\
0.72	0.24\\
0.56	0.33\\
0.47	0.30\\
0.50	0.46\\
0.29	0.56\\
0.64	0.38\\
0.55	0.40\\
0.40	0.52\\
0.89	0.48\\
0.04	0.26\\
0.57	0.24\\
0.40	0.26\\
0.20	0.89\\
0.22	0.80\\
0.42	0.67\\
0.87	0.43\\
0.88	0.38\\
0.44	0.83\\
0.75	0.32\\
0.92	0.44\\
0.83	0.30\\
0.79	0.34\\
0.84	0.40\\
0.46	0.49\\
0.75	0.19\\
0.41	0.53\\
0.81	0.37\\
0.77	0.33\\
0.75	0.34\\
0.57	0.39\\
0.27	0.70\\
0.87	0.41\\
0.42	0.33\\
0.50	0.45\\
0.62	0.59\\
0.01	0.22\\
0.20	0.62\\
0.80	0.33\\
0.94	0.55\\
0.38	0.93\\
0.40	0.52\\
0.96	0.56\\
0.79	0.48\\
0.40	0.41\\
0.14	0.34\\
0.38	0.96\\
0.62	0.33\\
0.86	0.40\\
0.06	0.99\\
0.60	0.42\\
0.51	0.36\\
0.98	0.36\\
0.87	0.39\\
0.61	0.30\\
0.75	0.32\\
0.78	0.32\\
0.73	0.21\\
0.71	0.26\\
0.79	0.34\\
0.49	0.41\\
0.88	0.31\\
0.92	0.52\\
0.71	0.24\\
0.64	0.40\\
0.94	0.51\\
0.90	0.43\\
1.00	0.02\\
0.20	0.63\\
0.29	0.53\\
0.47	0.46\\
0.65	0.35\\
0.34	0.53\\
0.35	0.53\\
0.65	0.38\\
0.19	0.33\\
0.60	0.37\\
0.56	0.47\\
0.93	0.37\\
0.68	0.28\\
0.87	0.45\\
0.03	0.22\\
};
\end{axis}
\end{tikzpicture}%
